Towards Modality Generalization: A Benchmark and Prospective Analysis

Multi-modal learning has achieved remarkable success by integrating information from various modalities, achieving superior performance in tasks like recognition and retrieval compared to uni-modal approaches. However, real-world scenarios often present novel modalities that are unseen during training due to resource and privacy constraints, a challenge current methods struggle to address. This paper introduces Modality Generalization (MG), which focuses on enabling models to generalize to unseen modalities. We define two cases: Weak MG, where both seen and unseen modalities can be mapped into a joint embedding space via existing perceptors, and Strong MG, where no such mappings exist. To facilitate progress, we propose a comprehensive benchmark featuring multi-modal algorithms and adapt existing methods that focus on generalization. Extensive experiments highlight the complexity of MG, exposing the limitations of existing methods and identifying key directions for future research. Our work provides a foundation for advancing robust and adaptable multi-modal models, enabling them to handle unseen modalities in realistic scenarios.

==> (inline-0) <==
\begin{tabular}{ccc|llll|llll|llll}
\toprule
\multicolumn{15}{c}{Weak MG, Model selection: training-modality validation set}\\
\midrule
\multirow{2}{*}{\textbf{Perceptor}}& \multicolumn{2}{c|}{\multirow{2}{*}{\textbf{Method}}} & \multicolumn{4}{c|}{\textbf{ MSR-VTT }}  & \multicolumn{4}{c|}{\textbf{ NYUDv2 }}  & \multicolumn{4}{c}{\textbf{ VGGSound-S }}  \\
\cmidrule{4-15}
& & & \multicolumn{1}{c}{\textbf{Vid}} & \multicolumn{1}{c}{\textbf{Aud}} & \multicolumn{1}{c}{\textbf{Lan}} & \multicolumn{1}{c|}{\textbf{Avg}} & \multicolumn{1}{c}{\textbf{Dep}} & \multicolumn{1}{c}{\textbf{RGB}} & \multicolumn{1}{c}{\textbf{Lan}} & \multicolumn{1}{c|}{\textbf{Avg}} & \multicolumn{1}{c}{\textbf{Vid}} & \multicolumn{1}{c}{\textbf{Aud}} & \multicolumn{1}{c}{\textbf{Lan}} & \multicolumn{1}{c}{\textbf{Avg}} \\
\midrule
\multicolumn{1}{c}{\multirow{13}{*}{\rotatebox{90}{ImageBind}}} & \multicolumn{1}{c}{\multirow{3}{*}{MML}} & \multicolumn{1}{l|}{Concat} &\multicolumn{1}{c}{$\text{23.3}_{\pm\text{3.0}}$} & \multicolumn{1}{c}{$\text{16.9}_{\pm\text{1.0}}$} & \multicolumn{1}{c}{$\text{20.4}_{\pm\text{1.4}}$} & \multicolumn{1}{c|}{\text{20.2}} & \multicolumn{1}{c}{$\text{23.7}_{\pm\text{1.3}}$} & \multicolumn{1}{c}{$\text{32.6}_{\pm\text{4.4}}$} & \multicolumn{1}{c}{$\text{32.8}_{\pm\text{4.2}}$} & \multicolumn{1}{c|}{\text{29.7}} & \multicolumn{1}{c}{$\text{3.5}_{\pm\text{0.6}}$} & \multicolumn{1}{c}{$\text{2.9}_{\pm\text{0.4}}$} & \multicolumn{1}{c}{$\text{3.1}_{\pm\text{0.6}}$} & \multicolumn{1}{c}{\text{3.2}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{OGM} &\multicolumn{1}{c}{$\text{11.1}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{11.3}_{\pm\text{0.5}}$} & \multicolumn{1}{c}{$\text{11.0}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{11.1}} & \multicolumn{1}{c}{$\text{22.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{22.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{22.4}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{22.3}} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{2.5}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{2.9}_{\pm\text{0.5}}$} & \multicolumn{1}{c}{\text{2.6}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{DLMG} &\multicolumn{1}{c}{$\text{11.1}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{11.8}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{11.0}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{11.3}} & \multicolumn{1}{c}{$\text{22.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{22.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{22.4}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{22.3}} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{2.5}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{\text{2.4}} \\
\cmidrule{2-15}
\multicolumn{1}{c}{} & \multicolumn{1}{c}{\multirow{10}{*}{DG}} & \multicolumn{1}{l|}{ERM} &\multicolumn{1}{c}{$\text{51.2}_{\pm\text{1.3}}$} & \multicolumn{1}{c}{$\text{33.6}_{\pm\text{0.4}}$} & \multicolumn{1}{c}{$\text{39.0}_{\pm\text{1.4}}$} & \multicolumn{1}{c|}{\text{41.3}} & \multicolumn{1}{c}{$\text{18.6}_{\pm\text{0.5}}$} & \multicolumn{1}{c}{$\text{19.6}_{\pm\text{2.0}}$} & \multicolumn{1}{c}{$\text{74.1}_{\pm\text{4.2}}$} & \multicolumn{1}{c|}{\text{37.4}} & \multicolumn{1}{c}{$\text{9.6}_{\pm\text{0.3}}$} & \multicolumn{1}{c}{$\text{17.9}_{\pm\text{2.8}}$} & \multicolumn{1}{c}{$\text{27.0}_{\pm\text{3.4}}$} & \multicolumn{1}{c}{\text{18.1}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{IRM} &\multicolumn{1}{c}{$\text{45.4}_{\pm\text{6.4}}$} & \multicolumn{1}{c}{$\text{30.0}_{\pm\text{2.5}}$} & \multicolumn{1}{c}{$\text{37.1}_{\pm\text{1.9}}$} & \multicolumn{1}{c|}{\text{37.5}} & \multicolumn{1}{c}{$\text{18.9}_{\pm\text{1.4}}$} & \multicolumn{1}{c}{$\text{29.0}_{\pm\text{2.6}}$} & \multicolumn{1}{c}{$\text{58.0}_{\pm\text{8.3}}$} & \multicolumn{1}{c|}{\text{35.3}} & \multicolumn{1}{c}{$\text{9.6}_{\pm\text{3.6}}$} & \multicolumn{1}{c}{$\text{13.2}_{\pm\text{5.6}}$} & \multicolumn{1}{c}{$\text{20.3}_{\pm\text{8.4}}$} & \multicolumn{1}{c}{\text{14.4}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{Mixup} &\multicolumn{1}{c}{$\text{53.4}_{\pm\text{0.5}}$} & \multicolumn{1}{c}{$\text{34.4}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{42.3}_{\pm\text{0.4}}$} & \multicolumn{1}{c|}{\text{43.4}} & \multicolumn{1}{c}{$\text{17.8}_{\pm\text{0.7}}$} & \multicolumn{1}{c}{$\text{23.6}_{\pm\text{2.4}}$} & \multicolumn{1}{c}{$\text{54.7}_{\pm\text{9.0}}$} & \multicolumn{1}{c|}{\text{32.0}} & \multicolumn{1}{c}{$\text{18.2}_{\pm\text{1.8}}$} & \multicolumn{1}{c}{$\text{21.7}_{\pm\text{4.2}}$} & \multicolumn{1}{c}{$\text{32.5}_{\pm\text{5.7}}$} & \multicolumn{1}{c}{\text{24.1}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{CDANN} &\multicolumn{1}{c}{$\text{50.8}_{\pm\text{0.8}}$} & \multicolumn{1}{c}{$\text{32.8}_{\pm\text{0.6}}$} & \multicolumn{1}{c}{$\text{42.9}_{\pm\text{0.2}}$} & \multicolumn{1}{c|}{\text{42.2}} & \multicolumn{1}{c}{$\text{17.7}_{\pm\text{0.6}}$} & \multicolumn{1}{c}{$\text{32.5}_{\pm\text{0.3}}$} & \multicolumn{1}{c}{$\text{78.7}_{\pm\text{0.8}}$} & \multicolumn{1}{c|}{\text{43.0}} & \multicolumn{1}{c}{$\text{12.4}_{\pm\text{0.2}}$} & \multicolumn{1}{c}{$\text{9.4}_{\pm\text{0.8}}$} & \multicolumn{1}{c}{$\text{18.0}_{\pm\text{0.4}}$} & \multicolumn{1}{c}{\text{13.3}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{SagNet} &\multicolumn{1}{c}{$\text{52.5}_{\pm\text{1.3}}$} & \multicolumn{1}{c}{$\text{34.1}_{\pm\text{0.6}}$} & \multicolumn{1}{c}{$\text{41.7}_{\pm\text{0.4}}$} & \multicolumn{1}{c|}{\text{42.8}} & \multicolumn{1}{c}{$\text{16.6}_{\pm\text{0.5}}$} & \multicolumn{1}{c}{$\text{28.1}_{\pm\text{0.6}}$} & \multicolumn{1}{c}{$\text{49.1}_{\pm\text{0.7}}$} & \multicolumn{1}{c|}{\text{31.3}} & \multicolumn{1}{c}{$\text{13.6}_{\pm\text{2.4}}$} & \multicolumn{1}{c}{$\text{25.2}_{\pm\text{5.3}}$} & \multicolumn{1}{c}{$\text{34.4}_{\pm\text{6.2}}$} & \multicolumn{1}{c}{\text{24.4}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{IB$_\text{ERM}$} &\multicolumn{1}{c}{$\text{51.5}_{\pm\text{1.0}}$} & \multicolumn{1}{c}{$\text{33.7}_{\pm\text{1.1}}$} & \multicolumn{1}{c}{$\text{40.1}_{\pm\text{0.3}}$} & \multicolumn{1}{c|}{\text{41.8}} & \multicolumn{1}{c}{$\text{19.6}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{24.5}_{\pm\text{1.4}}$} & \multicolumn{1}{c}{$\text{48.4}_{\pm\text{8.5}}$} & \multicolumn{1}{c|}{\text{30.8}} & \multicolumn{1}{c}{$\text{14.0}_{\pm\text{3.4}}$} & \multicolumn{1}{c}{$\text{18.6}_{\pm\text{7.6}}$} & \multicolumn{1}{c}{$\text{26.9}_{\pm\text{9.9}}$} & \multicolumn{1}{c}{\text{19.8}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{CondCAD} &\multicolumn{1}{c}{$\text{49.7}_{\pm\text{0.4}}$} & \multicolumn{1}{c}{$\text{33.3}_{\pm\text{0.4}}$} & \multicolumn{1}{c}{$\text{40.5}_{\pm\text{0.2}}$} & \multicolumn{1}{c|}{\text{41.2}} & \multicolumn{1}{c}{$\text{16.1}_{\pm\text{0.7}}$} & \multicolumn{1}{c}{$\text{22.6}_{\pm\text{2.3}}$} & \multicolumn{1}{c}{$\text{65.1}_{\pm\text{6.3}}$} & \multicolumn{1}{c|}{\text{34.6}} & \multicolumn{1}{c}{$\text{12.7}_{\pm\text{2.7}}$} & \multicolumn{1}{c}{$\text{11.3}_{\pm\text{3.0}}$} & \multicolumn{1}{c}{$\text{12.4}_{\pm\text{3.0}}$} & \multicolumn{1}{c}{\text{12.1}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{EQRM} &\multicolumn{1}{c}{$\text{52.7}_{\pm\text{0.3}}$} & \multicolumn{1}{c}{$\text{34.1}_{\pm\text{0.7}}$} & \multicolumn{1}{c}{$\text{43.2}_{\pm\text{0.1}}$} & \multicolumn{1}{c|}{\text{43.3}} & \multicolumn{1}{c}{$\text{18.3}_{\pm\text{0.3}}$} & \multicolumn{1}{c}{$\text{29.7}_{\pm\text{3.0}}$} & \multicolumn{1}{c}{$\text{74.9}_{\pm\text{3.8}}$} & \multicolumn{1}{c|}{\text{41.0}} & \multicolumn{1}{c}{$\text{10.6}_{\pm\text{0.6}}$} & \multicolumn{1}{c}{$\text{12.6}_{\pm\text{0.4}}$} & \multicolumn{1}{c}{$\text{19.7}_{\pm\text{2.2}}$} & \multicolumn{1}{c}{\text{14.3}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{ERM++} &\multicolumn{1}{c}{$\text{52.0}_{\pm\text{1.6}}$} & \multicolumn{1}{c}{$\text{33.9}_{\pm\text{0.4}}$} & \multicolumn{1}{c}{$\text{42.7}_{\pm\text{0.2}}$} & \multicolumn{1}{c|}{\text{42.9}} & \multicolumn{1}{c}{$\text{19.8}_{\pm\text{0.7}}$} & \multicolumn{1}{c}{$\text{23.4}_{\pm\text{3.8}}$} & \multicolumn{1}{c}{$\text{77.7}_{\pm\text{1.2}}$} & \multicolumn{1}{c|}{\text{40.3}} & \multicolumn{1}{c}{$\text{12.7}_{\pm\text{2.9}}$} & \multicolumn{1}{c}{$\text{14.3}_{\pm\text{4.0}}$} & \multicolumn{1}{c}{$\text{21.0}_{\pm\text{5.9}}$} & \multicolumn{1}{c}{\text{16.0}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{URM} &\multicolumn{1}{c}{$\text{50.8}_{\pm\text{1.6}}$} & \multicolumn{1}{c}{$\text{33.2}_{\pm\text{0.2}}$} & \multicolumn{1}{c}{$\text{42.0}_{\pm\text{0.1}}$} & \multicolumn{1}{c|}{\text{42.0}} & \multicolumn{1}{c}{$\text{18.0}_{\pm\text{0.4}}$} & \multicolumn{1}{c}{$\text{21.8}_{\pm\text{4.1}}$} & \multicolumn{1}{c}{$\text{65.4}_{\pm\text{9.5}}$} & \multicolumn{1}{c|}{\text{35.1}} & \multicolumn{1}{c}{$\text{15.6}_{\pm\text{0.4}}$} & \multicolumn{1}{c}{$\text{20.1}_{\pm\text{3.5}}$} & \multicolumn{1}{c}{$\text{30.7}_{\pm\text{6.7}}$} & \multicolumn{1}{c}{\text{22.1}} \\
\midrule
\multicolumn{1}{c}{\multirow{13}{*}{\rotatebox{90}{LanguageBind}}} & \multicolumn{1}{c}{\multirow{3}{*}{MML}} & \multicolumn{1}{l|}{Concat} &\multicolumn{1}{c}{$\text{19.6}_{\pm\text{0.9}}$} & \multicolumn{1}{c}{$\text{16.8}_{\pm\text{0.6}}$} & \multicolumn{1}{c}{$\text{19.8}_{\pm\text{1.8}}$} & \multicolumn{1}{c|}{\text{18.7}} & \multicolumn{1}{c}{$\text{20.2}_{\pm\text{1.7}}$} & \multicolumn{1}{c}{$\text{40.8}_{\pm\text{7.7}}$} & \multicolumn{1}{c}{$\text{51.0}_{\pm\text{12.4}}$} & \multicolumn{1}{c|}{\text{37.3}} & \multicolumn{1}{c}{$\text{2.4}_{\pm\text{0.2}}$} & \multicolumn{1}{c}{$\text{2.9}_{\pm\text{0.4}}$} & \multicolumn{1}{c}{$\text{3.5}_{\pm\text{1.0}}$} & \multicolumn{1}{c}{\text{3.0}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{OGM} &\multicolumn{1}{c}{$\text{11.1}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{12.1}_{\pm\text{0.3}}$} & \multicolumn{1}{c}{$\text{11.0}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{11.4}} & \multicolumn{1}{c}{$\text{22.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{22.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{22.4}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{22.3}} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{2.4}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{\text{2.4}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{DLMG} &\multicolumn{1}{c}{$\text{10.6}_{\pm\text{0.4}}$} & \multicolumn{1}{c}{$\text{11.7}_{\pm\text{0.2}}$} & \multicolumn{1}{c}{$\text{11.0}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{11.1}} & \multicolumn{1}{c}{$\text{22.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{22.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{22.4}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{22.3}} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{2.4}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{\text{2.4}} \\
\cmidrule{2-15}
\multicolumn{1}{c}{} & \multicolumn{1}{c}{\multirow{10}{*}{DG}} & \multicolumn{1}{l|}{ERM} &\multicolumn{1}{c}{$\text{44.5}_{\pm\text{1.6}}$} & \multicolumn{1}{c}{$\text{16.7}_{\pm\text{0.4}}$} & \multicolumn{1}{c}{$\text{37.4}_{\pm\text{0.8}}$} & \multicolumn{1}{c|}{\text{32.9}} & \multicolumn{1}{c}{$\text{9.1}_{\pm\text{1.4}}$} & \multicolumn{1}{c}{$\text{22.2}_{\pm\text{4.8}}$} & \multicolumn{1}{c}{$\text{54.0}_{\pm\text{1.4}}$} & \multicolumn{1}{c|}{\text{28.4}} & \multicolumn{1}{c}{$\text{10.3}_{\pm\text{0.5}}$} & \multicolumn{1}{c}{$\text{10.9}_{\pm\text{1.3}}$} & \multicolumn{1}{c}{$\text{13.8}_{\pm\text{2.7}}$} & \multicolumn{1}{c}{\text{11.7}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{IRM} &\multicolumn{1}{c}{$\text{37.5}_{\pm\text{4.5}}$} & \multicolumn{1}{c}{$\text{17.5}_{\pm\text{0.3}}$} & \multicolumn{1}{c}{$\text{31.1}_{\pm\text{3.6}}$} & \multicolumn{1}{c|}{\text{28.7}} & \multicolumn{1}{c}{$\text{8.1}_{\pm\text{3.2}}$} & \multicolumn{1}{c}{$\text{33.5}_{\pm\text{3.8}}$} & \multicolumn{1}{c}{$\text{50.7}_{\pm\text{3.2}}$} & \multicolumn{1}{c|}{\text{30.8}} & \multicolumn{1}{c}{$\text{6.9}_{\pm\text{2.2}}$} & \multicolumn{1}{c}{$\text{6.5}_{\pm\text{1.9}}$} & \multicolumn{1}{c}{$\text{10.5}_{\pm\text{5.3}}$} & \multicolumn{1}{c}{\text{8.0}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{Mixup} &\multicolumn{1}{c}{$\text{45.3}_{\pm\text{1.3}}$} & \multicolumn{1}{c}{$\text{16.3}_{\pm\text{0.4}}$} & \multicolumn{1}{c}{$\text{39.7}_{\pm\text{1.2}}$} & \multicolumn{1}{c|}{\text{33.8}} & \multicolumn{1}{c}{$\text{15.8}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{36.3}_{\pm\text{2.7}}$} & \multicolumn{1}{c}{$\text{85.3}_{\pm\text{2.6}}$} & \multicolumn{1}{c|}{\text{45.8}} & \multicolumn{1}{c}{$\text{14.4}_{\pm\text{2.0}}$} & \multicolumn{1}{c}{$\text{12.7}_{\pm\text{1.8}}$} & \multicolumn{1}{c}{$\text{17.5}_{\pm\text{3.4}}$} & \multicolumn{1}{c}{\text{14.9}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{CDANN} &\multicolumn{1}{c}{$\text{37.2}_{\pm\text{0.5}}$} & \multicolumn{1}{c}{$\text{17.4}_{\pm\text{0.7}}$} & \multicolumn{1}{c}{$\text{37.4}_{\pm\text{1.0}}$} & \multicolumn{1}{c|}{\text{30.7}} & \multicolumn{1}{c}{$\text{1.7}_{\pm\text{0.4}}$} & \multicolumn{1}{c}{$\text{35.3}_{\pm\text{6.5}}$} & \multicolumn{1}{c}{$\text{69.8}_{\pm\text{4.9}}$} & \multicolumn{1}{c|}{\text{35.6}} & \multicolumn{1}{c}{$\text{7.0}_{\pm\text{0.3}}$} & \multicolumn{1}{c}{$\text{7.9}_{\pm\text{0.3}}$} & \multicolumn{1}{c}{$\text{10.2}_{\pm\text{0.7}}$} & \multicolumn{1}{c}{\text{8.4}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{SagNet} &\multicolumn{1}{c}{$\text{45.0}_{\pm\text{1.4}}$} & \multicolumn{1}{c}{$\text{16.4}_{\pm\text{0.7}}$} & \multicolumn{1}{c}{$\text{37.8}_{\pm\text{1.4}}$} & \multicolumn{1}{c|}{\text{33.1}} & \multicolumn{1}{c}{$\text{15.9}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{27.9}_{\pm\text{2.4}}$} & \multicolumn{1}{c}{$\text{74.9}_{\pm\text{4.0}}$} & \multicolumn{1}{c|}{\text{39.6}} & \multicolumn{1}{c}{$\text{14.7}_{\pm\text{2.0}}$} & \multicolumn{1}{c}{$\text{13.0}_{\pm\text{1.3}}$} & \multicolumn{1}{c}{$\text{17.2}_{\pm\text{2.9}}$} & \multicolumn{1}{c}{\text{15.0}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{IB$_\text{ERM}$} &\multicolumn{1}{c}{$\text{42.8}_{\pm\text{0.8}}$} & \multicolumn{1}{c}{$\text{17.2}_{\pm\text{0.6}}$} & \multicolumn{1}{c}{$\text{38.5}_{\pm\text{0.2}}$} & \multicolumn{1}{c|}{\text{32.8}} & \multicolumn{1}{c}{$\text{15.9}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{39.1}_{\pm\text{4.0}}$} & \multicolumn{1}{c}{$\text{78.0}_{\pm\text{5.1}}$} & \multicolumn{1}{c|}{\text{44.4}} & \multicolumn{1}{c}{$\text{11.3}_{\pm\text{3.7}}$} & \multicolumn{1}{c}{$\text{11.6}_{\pm\text{3.2}}$} & \multicolumn{1}{c}{$\text{18.4}_{\pm\text{7.4}}$} & \multicolumn{1}{c}{\text{13.8}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{CondCAD} &\multicolumn{1}{c}{$\text{41.6}_{\pm\text{2.9}}$} & \multicolumn{1}{c}{$\text{18.5}_{\pm\text{0.2}}$} & \multicolumn{1}{c}{$\text{33.9}_{\pm\text{1.6}}$} & \multicolumn{1}{c|}{\text{31.3}} & \multicolumn{1}{c}{$\text{8.9}_{\pm\text{2.8}}$} & \multicolumn{1}{c}{$\text{30.0}_{\pm\text{5.1}}$} & \multicolumn{1}{c}{$\text{67.9}_{\pm\text{12.2}}$} & \multicolumn{1}{c|}{\text{35.6}} & \multicolumn{1}{c}{$\text{7.8}_{\pm\text{2.6}}$} & \multicolumn{1}{c}{$\text{7.7}_{\pm\text{2.1}}$} & \multicolumn{1}{c}{$\text{8.6}_{\pm\text{2.8}}$} & \multicolumn{1}{c}{\text{8.1}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{EQRM} &\multicolumn{1}{c}{$\text{41.3}_{\pm\text{0.6}}$} & \multicolumn{1}{c}{$\text{17.6}_{\pm\text{0.4}}$} & \multicolumn{1}{c}{$\text{39.1}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{32.7}} & \multicolumn{1}{c}{$\text{12.3}_{\pm\text{1.9}}$} & \multicolumn{1}{c}{$\text{38.9}_{\pm\text{4.5}}$} & \multicolumn{1}{c}{$\text{61.5}_{\pm\text{4.0}}$} & \multicolumn{1}{c|}{\text{37.6}} & \multicolumn{1}{c}{$\text{10.5}_{\pm\text{0.5}}$} & \multicolumn{1}{c}{$\text{8.5}_{\pm\text{0.7}}$} & \multicolumn{1}{c}{$\text{12.7}_{\pm\text{2.6}}$} & \multicolumn{1}{c}{\text{10.6}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{ERM++} &\multicolumn{1}{c}{$\text{41.2}_{\pm\text{2.5}}$} & \multicolumn{1}{c}{$\text{17.1}_{\pm\text{0.4}}$} & \multicolumn{1}{c}{$\text{36.6}_{\pm\text{1.5}}$} & \multicolumn{1}{c|}{\text{31.6}} & \multicolumn{1}{c}{$\text{11.5}_{\pm\text{1.1}}$} & \multicolumn{1}{c}{$\text{31.6}_{\pm\text{1.1}}$} & \multicolumn{1}{c}{$\text{59.6}_{\pm\text{3.8}}$} & \multicolumn{1}{c|}{\text{34.2}} & \multicolumn{1}{c}{$\text{7.6}_{\pm\text{1.7}}$} & \multicolumn{1}{c}{$\text{8.8}_{\pm\text{1.8}}$} & \multicolumn{1}{c}{$\text{15.3}_{\pm\text{4.9}}$} & \multicolumn{1}{c}{\text{10.6}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{URM} &\multicolumn{1}{c}{$\text{42.7}_{\pm\text{0.5}}$} & \multicolumn{1}{c}{$\text{16.0}_{\pm\text{0.9}}$} & \multicolumn{1}{c}{$\text{36.5}_{\pm\text{2.1}}$} & \multicolumn{1}{c|}{\text{31.7}} & \multicolumn{1}{c}{$\text{15.9}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{34.9}_{\pm\text{2.5}}$} & \multicolumn{1}{c}{$\text{82.4}_{\pm\text{0.5}}$} & \multicolumn{1}{c|}{\text{44.4}} & \multicolumn{1}{c}{$\text{11.9}_{\pm\text{0.7}}$} & \multicolumn{1}{c}{$\text{12.0}_{\pm\text{1.2}}$} & \multicolumn{1}{c}{$\text{13.2}_{\pm\text{2.3}}$} & \multicolumn{1}{c}{\text{12.4}} \\
\midrule
\multicolumn{1}{c}{\multirow{13}{*}{\rotatebox{90}{UniBind}}} & \multicolumn{1}{c}{\multirow{3}{*}{MML}} & \multicolumn{1}{l|}{Concat} &\multicolumn{1}{c}{$\text{22.5}_{\pm\text{2.4}}$} & \multicolumn{1}{c}{$\text{21.1}_{\pm\text{1.6}}$} & \multicolumn{1}{c}{$\text{18.8}_{\pm\text{3.2}}$} & \multicolumn{1}{c|}{\text{20.8}} & \multicolumn{1}{c}{$\text{22.2}_{\pm\text{0.5}}$} & \multicolumn{1}{c}{$\text{35.8}_{\pm\text{6.0}}$} & \multicolumn{1}{c}{$\text{45.1}_{\pm\text{9.2}}$} & \multicolumn{1}{c|}{\text{34.4}} & \multicolumn{1}{c}{$\text{2.7}_{\pm\text{0.3}}$} & \multicolumn{1}{c}{$\text{3.6}_{\pm\text{0.6}}$} & \multicolumn{1}{c}{$\text{3.2}_{\pm\text{0.5}}$} & \multicolumn{1}{c}{\text{3.2}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{OGM} &\multicolumn{1}{c}{$\text{11.1}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{12.3}_{\pm\text{0.3}}$} & \multicolumn{1}{c}{$\text{11.0}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{11.5}} & \multicolumn{1}{c}{$\text{22.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{22.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{22.4}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{22.3}} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{2.4}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{\text{2.4}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{DLMG} &\multicolumn{1}{c}{$\text{11.1}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{12.3}_{\pm\text{0.4}}$} & \multicolumn{1}{c}{$\text{11.0}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{11.5}} & \multicolumn{1}{c}{$\text{22.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{22.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{22.4}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{22.3}} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{2.6}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{\text{2.4}} \\
\cmidrule{2-15}
\multicolumn{1}{c}{} & \multicolumn{1}{c}{\multirow{10}{*}{DG}} & \multicolumn{1}{l|}{ERM} &\multicolumn{1}{c}{$\text{51.5}_{\pm\text{0.5}}$} & \multicolumn{1}{c}{$\text{33.5}_{\pm\text{0.2}}$} & \multicolumn{1}{c}{$\text{39.7}_{\pm\text{1.5}}$} & \multicolumn{1}{c|}{\text{41.6}} & \multicolumn{1}{c}{$\text{14.5}_{\pm\text{1.6}}$} & \multicolumn{1}{c}{$\text{18.5}_{\pm\text{0.7}}$} & \multicolumn{1}{c}{$\text{61.7}_{\pm\text{5.5}}$} & \multicolumn{1}{c|}{\text{31.6}} & \multicolumn{1}{c}{$\text{10.6}_{\pm\text{1.1}}$} & \multicolumn{1}{c}{$\text{19.4}_{\pm\text{3.9}}$} & \multicolumn{1}{c}{$\text{30.8}_{\pm\text{5.3}}$} & \multicolumn{1}{c}{\text{20.3}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{IRM} &\multicolumn{1}{c}{$\text{44.8}_{\pm\text{3.8}}$} & \multicolumn{1}{c}{$\text{31.2}_{\pm\text{2.7}}$} & \multicolumn{1}{c}{$\text{35.8}_{\pm\text{2.9}}$} & \multicolumn{1}{c|}{\text{37.3}} & \multicolumn{1}{c}{$\text{15.4}_{\pm\text{0.8}}$} & \multicolumn{1}{c}{$\text{19.0}_{\pm\text{3.2}}$} & \multicolumn{1}{c}{$\text{65.3}_{\pm\text{6.7}}$} & \multicolumn{1}{c|}{\text{33.2}} & \multicolumn{1}{c}{$\text{9.8}_{\pm\text{2.7}}$} & \multicolumn{1}{c}{$\text{13.7}_{\pm\text{6.1}}$} & \multicolumn{1}{c}{$\text{19.4}_{\pm\text{8.3}}$} & \multicolumn{1}{c}{\text{14.3}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{Mixup} &\multicolumn{1}{c}{$\text{54.0}_{\pm\text{0.8}}$} & \multicolumn{1}{c}{$\text{33.9}_{\pm\text{0.2}}$} & \multicolumn{1}{c}{$\text{42.4}_{\pm\text{0.6}}$} & \multicolumn{1}{c|}{\text{43.4}} & \multicolumn{1}{c}{$\text{13.1}_{\pm\text{0.4}}$} & \multicolumn{1}{c}{$\text{20.1}_{\pm\text{1.8}}$} & \multicolumn{1}{c}{$\text{65.9}_{\pm\text{6.5}}$} & \multicolumn{1}{c|}{\text{33.0}} & \multicolumn{1}{c}{$\text{18.0}_{\pm\text{1.1}}$} & \multicolumn{1}{c}{$\text{22.7}_{\pm\text{4.9}}$} & \multicolumn{1}{c}{$\text{34.0}_{\pm\text{4.5}}$} & \multicolumn{1}{c}{\text{24.9}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{CDANN} &\multicolumn{1}{c}{$\text{51.4}_{\pm\text{0.9}}$} & \multicolumn{1}{c}{$\text{33.1}_{\pm\text{0.4}}$} & \multicolumn{1}{c}{$\text{41.5}_{\pm\text{0.3}}$} & \multicolumn{1}{c|}{\text{42.0}} & \multicolumn{1}{c}{$\text{12.7}_{\pm\text{1.2}}$} & \multicolumn{1}{c}{$\text{27.5}_{\pm\text{3.9}}$} & \multicolumn{1}{c}{$\text{74.2}_{\pm\text{3.9}}$} & \multicolumn{1}{c|}{\text{38.2}} & \multicolumn{1}{c}{$\text{11.4}_{\pm\text{0.6}}$} & \multicolumn{1}{c}{$\text{11.2}_{\pm\text{0.2}}$} & \multicolumn{1}{c}{$\text{12.2}_{\pm\text{1.8}}$} & \multicolumn{1}{c}{\text{11.6}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{SagNet} &\multicolumn{1}{c}{$\text{53.3}_{\pm\text{0.5}}$} & \multicolumn{1}{c}{$\text{34.3}_{\pm\text{0.7}}$} & \multicolumn{1}{c}{$\text{40.8}_{\pm\text{1.0}}$} & \multicolumn{1}{c|}{\text{42.8}} & \multicolumn{1}{c}{$\text{13.3}_{\pm\text{2.5}}$} & \multicolumn{1}{c}{$\text{22.7}_{\pm\text{2.8}}$} & \multicolumn{1}{c}{$\text{61.8}_{\pm\text{5.4}}$} & \multicolumn{1}{c|}{\text{32.6}} & \multicolumn{1}{c}{$\text{15.4}_{\pm\text{4.6}}$} & \multicolumn{1}{c}{$\text{25.0}_{\pm\text{6.4}}$} & \multicolumn{1}{c}{$\text{32.7}_{\pm\text{6.5}}$} & \multicolumn{1}{c}{\text{24.4}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{IB$_\text{ERM}$} &\multicolumn{1}{c}{$\text{49.9}_{\pm\text{0.3}}$} & \multicolumn{1}{c}{$\text{35.2}_{\pm\text{0.5}}$} & \multicolumn{1}{c}{$\text{39.8}_{\pm\text{0.9}}$} & \multicolumn{1}{c|}{\text{41.7}} & \multicolumn{1}{c}{$\text{17.2}_{\pm\text{0.9}}$} & \multicolumn{1}{c}{$\text{17.2}_{\pm\text{0.2}}$} & \multicolumn{1}{c}{$\text{61.6}_{\pm\text{3.4}}$} & \multicolumn{1}{c|}{\text{32.0}} & \multicolumn{1}{c}{$\text{15.5}_{\pm\text{2.4}}$} & \multicolumn{1}{c}{$\text{17.7}_{\pm\text{6.6}}$} & \multicolumn{1}{c}{$\text{29.5}_{\pm\text{10.7}}$} & \multicolumn{1}{c}{\text{20.9}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{CondCAD} &\multicolumn{1}{c}{$\text{49.9}_{\pm\text{1.3}}$} & \multicolumn{1}{c}{$\text{34.9}_{\pm\text{0.5}}$} & \multicolumn{1}{c}{$\text{40.2}_{\pm\text{0.1}}$} & \multicolumn{1}{c|}{\text{41.7}} & \multicolumn{1}{c}{$\text{11.4}_{\pm\text{2.0}}$} & \multicolumn{1}{c}{$\text{17.1}_{\pm\text{0.8}}$} & \multicolumn{1}{c}{$\text{73.5}_{\pm\text{3.4}}$} & \multicolumn{1}{c|}{\text{34.0}} & \multicolumn{1}{c}{$\text{12.7}_{\pm\text{2.6}}$} & \multicolumn{1}{c}{$\text{11.6}_{\pm\text{4.1}}$} & \multicolumn{1}{c}{$\text{15.6}_{\pm\text{4.9}}$} & \multicolumn{1}{c}{\text{13.3}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{EQRM} &\multicolumn{1}{c}{$\text{53.4}_{\pm\text{0.3}}$} & \multicolumn{1}{c}{$\text{34.3}_{\pm\text{0.2}}$} & \multicolumn{1}{c}{$\text{42.9}_{\pm\text{0.5}}$} & \multicolumn{1}{c|}{\text{43.5}} & \multicolumn{1}{c}{$\text{14.1}_{\pm\text{1.6}}$} & \multicolumn{1}{c}{$\text{23.5}_{\pm\text{5.2}}$} & \multicolumn{1}{c}{$\text{73.9}_{\pm\text{4.6}}$} & \multicolumn{1}{c|}{\text{37.2}} & \multicolumn{1}{c}{$\text{12.0}_{\pm\text{0.9}}$} & \multicolumn{1}{c}{$\text{13.2}_{\pm\text{0.2}}$} & \multicolumn{1}{c}{$\text{23.1}_{\pm\text{1.3}}$} & \multicolumn{1}{c}{\text{16.1}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{ERM++} &\multicolumn{1}{c}{$\text{51.8}_{\pm\text{1.8}}$} & \multicolumn{1}{c}{$\text{33.6}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{42.2}_{\pm\text{0.6}}$} & \multicolumn{1}{c|}{\text{42.5}} & \multicolumn{1}{c}{$\text{18.5}_{\pm\text{0.5}}$} & \multicolumn{1}{c}{$\text{18.9}_{\pm\text{2.0}}$} & \multicolumn{1}{c}{$\text{73.8}_{\pm\text{3.4}}$} & \multicolumn{1}{c|}{\text{37.0}} & \multicolumn{1}{c}{$\text{11.9}_{\pm\text{2.5}}$} & \multicolumn{1}{c}{$\text{14.6}_{\pm\text{4.1}}$} & \multicolumn{1}{c}{$\text{21.6}_{\pm\text{6.7}}$} & \multicolumn{1}{c}{\text{16.0}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{URM} &\multicolumn{1}{c}{$\text{51.6}_{\pm\text{1.5}}$} & \multicolumn{1}{c}{$\text{33.6}_{\pm\text{0.2}}$} & \multicolumn{1}{c}{$\text{39.9}_{\pm\text{1.3}}$} & \multicolumn{1}{c|}{\text{41.7}} & \multicolumn{1}{c}{$\text{12.6}_{\pm\text{2.3}}$} & \multicolumn{1}{c}{$\text{20.7}_{\pm\text{3.1}}$} & \multicolumn{1}{c}{$\text{57.5}_{\pm\text{8.0}}$} & \multicolumn{1}{c|}{\text{30.3}} & \multicolumn{1}{c}{$\text{15.6}_{\pm\text{0.3}}$} & \multicolumn{1}{c}{$\text{20.3}_{\pm\text{3.6}}$} & \multicolumn{1}{c}{$\text{27.9}_{\pm\text{7.4}}$} & \multicolumn{1}{c}{\text{21.2}} \\
\bottomrule 
\\
\end{tabular}
\begin{tabular}{ccc|llll|llll|llll}
\toprule
\multicolumn{15}{c}{Weak MG, Model selection: leave-one-modality-out cross-validation}\\
\midrule
\multirow{2}{*}{\textbf{Perceptor}}& \multicolumn{2}{c|}{\multirow{2}{*}{\textbf{Method}}} & \multicolumn{4}{c|}{\textbf{ MSR-VTT }}  & \multicolumn{4}{c|}{\textbf{ NYUDv2 }}  & \multicolumn{4}{c}{\textbf{ VGGSound-S }}  \\
\cmidrule{4-15}
& & & \multicolumn{1}{c}{\textbf{Vid}} & \multicolumn{1}{c}{\textbf{Aud}} & \multicolumn{1}{c}{\textbf{Lan}} & \multicolumn{1}{c|}{\textbf{Avg}} & \multicolumn{1}{c}{\textbf{Dep}} & \multicolumn{1}{c}{\textbf{RGB}} & \multicolumn{1}{c}{\textbf{Lan}} & \multicolumn{1}{c|}{\textbf{Avg}} & \multicolumn{1}{c}{\textbf{Vid}} & \multicolumn{1}{c}{\textbf{Aud}} & \multicolumn{1}{c}{\textbf{Lan}} & \multicolumn{1}{c}{\textbf{Avg}} \\
\midrule
\multicolumn{1}{c}{\multirow{13}{*}{\rotatebox{90}{ImageBind}}} & \multicolumn{1}{c}{\multirow{3}{*}{MML}} & \multicolumn{1}{l|}{Concat} &\multicolumn{1}{c}{$\text{11.1}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{11.1}_{\pm\text{0.6}}$} & \multicolumn{1}{c}{$\text{12.2}_{\pm\text{1.0}}$} & \multicolumn{1}{c|}{\text{11.5}} & \multicolumn{1}{c}{$\text{23.0}_{\pm\text{0.6}}$} & \multicolumn{1}{c}{$\text{25.2}_{\pm\text{2.4}}$} & \multicolumn{1}{c}{$\text{22.4}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{23.5}} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{1.9}_{\pm\text{0.2}}$} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{\text{2.2}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{OGM} &\multicolumn{1}{c}{$\text{11.1}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{11.8}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{11.0}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{11.3}} & \multicolumn{1}{c}{$\text{22.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{22.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{22.4}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{22.3}} & \multicolumn{1}{c}{$\text{2.2}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{2.4}_{\pm\text{0.2}}$} & \multicolumn{1}{c}{$\text{2.9}_{\pm\text{0.5}}$} & \multicolumn{1}{c}{\text{2.5}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{DLMG} &\multicolumn{1}{c}{$\text{11.1}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{11.1}_{\pm\text{0.6}}$} & \multicolumn{1}{c}{$\text{11.0}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{11.1}} & \multicolumn{1}{c}{$\text{22.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{20.9}_{\pm\text{1.1}}$} & \multicolumn{1}{c}{$\text{22.4}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{21.9}} & \multicolumn{1}{c}{$\text{1.9}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{2.1}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{\text{2.1}} \\
\cmidrule{2-15}
\multicolumn{1}{c}{} & \multicolumn{1}{c}{\multirow{10}{*}{DG}} & \multicolumn{1}{l|}{ERM} &\multicolumn{1}{c}{$\text{51.2}_{\pm\text{1.3}}$} & \multicolumn{1}{c}{$\text{33.3}_{\pm\text{0.5}}$} & \multicolumn{1}{c}{$\text{41.5}_{\pm\text{0.8}}$} & \multicolumn{1}{c|}{\text{42.0}} & \multicolumn{1}{c}{$\text{17.1}_{\pm\text{0.3}}$} & \multicolumn{1}{c}{$\text{24.9}_{\pm\text{0.3}}$} & \multicolumn{1}{c}{$\text{62.4}_{\pm\text{5.9}}$} & \multicolumn{1}{c|}{\text{34.8}} & \multicolumn{1}{c}{$\text{9.6}_{\pm\text{0.4}}$} & \multicolumn{1}{c}{$\text{17.9}_{\pm\text{2.7}}$} & \multicolumn{1}{c}{$\text{24.1}_{\pm\text{4.6}}$} & \multicolumn{1}{c}{\text{17.2}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{IRM} &\multicolumn{1}{c}{$\text{38.8}_{\pm\text{5.0}}$} & \multicolumn{1}{c}{$\text{28.8}_{\pm\text{3.6}}$} & \multicolumn{1}{c}{$\text{32.7}_{\pm\text{3.2}}$} & \multicolumn{1}{c|}{\text{33.5}} & \multicolumn{1}{c}{$\text{17.4}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{30.6}_{\pm\text{2.5}}$} & \multicolumn{1}{c}{$\text{50.9}_{\pm\text{5.5}}$} & \multicolumn{1}{c|}{\text{33.0}} & \multicolumn{1}{c}{$\text{8.8}_{\pm\text{3.6}}$} & \multicolumn{1}{c}{$\text{12.6}_{\pm\text{5.5}}$} & \multicolumn{1}{c}{$\text{15.8}_{\pm\text{7.8}}$} & \multicolumn{1}{c}{\text{12.4}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{Mixup} &\multicolumn{1}{c}{$\text{50.5}_{\pm\text{1.0}}$} & \multicolumn{1}{c}{$\text{34.2}_{\pm\text{0.2}}$} & \multicolumn{1}{c}{$\text{43.2}_{\pm\text{0.2}}$} & \multicolumn{1}{c|}{\text{42.6}} & \multicolumn{1}{c}{$\text{19.9}_{\pm\text{0.4}}$} & \multicolumn{1}{c}{$\text{32.4}_{\pm\text{3.5}}$} & \multicolumn{1}{c}{$\text{63.3}_{\pm\text{6.6}}$} & \multicolumn{1}{c|}{\text{38.5}} & \multicolumn{1}{c}{$\text{18.4}_{\pm\text{1.7}}$} & \multicolumn{1}{c}{$\text{18.5}_{\pm\text{6.0}}$} & \multicolumn{1}{c}{$\text{26.0}_{\pm\text{3.0}}$} & \multicolumn{1}{c}{\text{21.0}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{CDANN} &\multicolumn{1}{c}{$\text{40.7}_{\pm\text{7.1}}$} & \multicolumn{1}{c}{$\text{27.6}_{\pm\text{4.3}}$} & \multicolumn{1}{c}{$\text{42.7}_{\pm\text{0.5}}$} & \multicolumn{1}{c|}{\text{37.0}} & \multicolumn{1}{c}{$\text{18.1}_{\pm\text{0.2}}$} & \multicolumn{1}{c}{$\text{34.1}_{\pm\text{1.1}}$} & \multicolumn{1}{c}{$\text{50.0}_{\pm\text{4.2}}$} & \multicolumn{1}{c|}{\text{34.1}} & \multicolumn{1}{c}{$\text{11.9}_{\pm\text{0.3}}$} & \multicolumn{1}{c}{$\text{9.1}_{\pm\text{0.8}}$} & \multicolumn{1}{c}{$\text{15.9}_{\pm\text{1.9}}$} & \multicolumn{1}{c}{\text{12.3}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{SagNet} &\multicolumn{1}{c}{$\text{54.6}_{\pm\text{0.4}}$} & \multicolumn{1}{c}{$\text{33.5}_{\pm\text{0.3}}$} & \multicolumn{1}{c}{$\text{40.8}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{43.0}} & \multicolumn{1}{c}{$\text{18.2}_{\pm\text{0.2}}$} & \multicolumn{1}{c}{$\text{31.7}_{\pm\text{1.0}}$} & \multicolumn{1}{c}{$\text{74.7}_{\pm\text{2.0}}$} & \multicolumn{1}{c|}{\text{41.5}} & \multicolumn{1}{c}{$\text{14.8}_{\pm\text{2.2}}$} & \multicolumn{1}{c}{$\text{22.3}_{\pm\text{5.6}}$} & \multicolumn{1}{c}{$\text{34.4}_{\pm\text{6.2}}$} & \multicolumn{1}{c}{\text{23.9}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{IB$_\text{ERM}$} &\multicolumn{1}{c}{$\text{49.9}_{\pm\text{0.3}}$} & \multicolumn{1}{c}{$\text{27.4}_{\pm\text{6.3}}$} & \multicolumn{1}{c}{$\text{31.8}_{\pm\text{8.5}}$} & \multicolumn{1}{c|}{\text{36.4}} & \multicolumn{1}{c}{$\text{19.3}_{\pm\text{1.6}}$} & \multicolumn{1}{c}{$\text{26.4}_{\pm\text{5.1}}$} & \multicolumn{1}{c}{$\text{49.5}_{\pm\text{4.7}}$} & \multicolumn{1}{c|}{\text{31.7}} & \multicolumn{1}{c}{$\text{16.0}_{\pm\text{2.6}}$} & \multicolumn{1}{c}{$\text{17.9}_{\pm\text{8.0}}$} & \multicolumn{1}{c}{$\text{25.5}_{\pm\text{9.7}}$} & \multicolumn{1}{c}{\text{19.8}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{CondCAD} &\multicolumn{1}{c}{$\text{36.7}_{\pm\text{0.8}}$} & \multicolumn{1}{c}{$\text{33.9}_{\pm\text{0.6}}$} & \multicolumn{1}{c}{$\text{37.6}_{\pm\text{0.4}}$} & \multicolumn{1}{c|}{\text{36.1}} & \multicolumn{1}{c}{$\text{18.8}_{\pm\text{0.2}}$} & \multicolumn{1}{c}{$\text{27.6}_{\pm\text{1.9}}$} & \multicolumn{1}{c}{$\text{47.2}_{\pm\text{10.3}}$} & \multicolumn{1}{c|}{\text{31.2}} & \multicolumn{1}{c}{$\text{10.3}_{\pm\text{2.6}}$} & \multicolumn{1}{c}{$\text{10.5}_{\pm\text{3.2}}$} & \multicolumn{1}{c}{$\text{9.5}_{\pm\text{2.0}}$} & \multicolumn{1}{c}{\text{10.1}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{EQRM} &\multicolumn{1}{c}{$\text{52.0}_{\pm\text{0.9}}$} & \multicolumn{1}{c}{$\text{33.6}_{\pm\text{0.4}}$} & \multicolumn{1}{c}{$\text{43.1}_{\pm\text{0.1}}$} & \multicolumn{1}{c|}{\text{42.9}} & \multicolumn{1}{c}{$\text{17.9}_{\pm\text{0.7}}$} & \multicolumn{1}{c}{$\text{30.1}_{\pm\text{0.5}}$} & \multicolumn{1}{c}{$\text{70.5}_{\pm\text{6.3}}$} & \multicolumn{1}{c|}{\text{39.5}} & \multicolumn{1}{c}{$\text{10.2}_{\pm\text{0.8}}$} & \multicolumn{1}{c}{$\text{11.6}_{\pm\text{0.2}}$} & \multicolumn{1}{c}{$\text{16.8}_{\pm\text{1.9}}$} & \multicolumn{1}{c}{\text{12.9}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{ERM++} &\multicolumn{1}{c}{$\text{48.5}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{34.2}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{38.7}_{\pm\text{2.5}}$} & \multicolumn{1}{c|}{\text{40.5}} & \multicolumn{1}{c}{$\text{20.5}_{\pm\text{0.4}}$} & \multicolumn{1}{c}{$\text{22.4}_{\pm\text{2.9}}$} & \multicolumn{1}{c}{$\text{50.0}_{\pm\text{4.2}}$} & \multicolumn{1}{c|}{\text{31.0}} & \multicolumn{1}{c}{$\text{12.7}_{\pm\text{2.9}}$} & \multicolumn{1}{c}{$\text{12.5}_{\pm\text{4.1}}$} & \multicolumn{1}{c}{$\text{21.0}_{\pm\text{5.9}}$} & \multicolumn{1}{c}{\text{15.4}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{URM} &\multicolumn{1}{c}{$\text{52.1}_{\pm\text{0.2}}$} & \multicolumn{1}{c}{$\text{32.9}_{\pm\text{0.3}}$} & \multicolumn{1}{c}{$\text{42.8}_{\pm\text{0.3}}$} & \multicolumn{1}{c|}{\text{42.6}} & \multicolumn{1}{c}{$\text{19.9}_{\pm\text{0.7}}$} & \multicolumn{1}{c}{$\text{29.5}_{\pm\text{0.7}}$} & \multicolumn{1}{c}{$\text{63.3}_{\pm\text{4.8}}$} & \multicolumn{1}{c|}{\text{37.6}} & \multicolumn{1}{c}{$\text{15.2}_{\pm\text{0.6}}$} & \multicolumn{1}{c}{$\text{19.4}_{\pm\text{3.8}}$} & \multicolumn{1}{c}{$\text{27.3}_{\pm\text{7.4}}$} & \multicolumn{1}{c}{\text{20.7}} \\
\midrule
\multicolumn{1}{c}{\multirow{13}{*}{\rotatebox{90}{LanguageBind}}} & \multicolumn{1}{c}{\multirow{3}{*}{MML}} & \multicolumn{1}{l|}{Concat} &\multicolumn{1}{c}{$\text{13.6}_{\pm\text{2.0}}$} & \multicolumn{1}{c}{$\text{11.8}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{14.8}_{\pm\text{1.6}}$} & \multicolumn{1}{c|}{\text{13.4}} & \multicolumn{1}{c}{$\text{22.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{22.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{16.6}_{\pm\text{4.8}}$} & \multicolumn{1}{c|}{\text{20.4}} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{2.2}_{\pm\text{0.2}}$} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{\text{2.3}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{OGM} &\multicolumn{1}{c}{$\text{11.1}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{10.4}_{\pm\text{0.6}}$} & \multicolumn{1}{c}{$\text{11.0}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{10.9}} & \multicolumn{1}{c}{$\text{20.8}_{\pm\text{1.2}}$} & \multicolumn{1}{c}{$\text{22.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{15.6}_{\pm\text{5.5}}$} & \multicolumn{1}{c|}{\text{19.6}} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{2.1}_{\pm\text{0.2}}$} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{\text{2.3}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{DLMG} &\multicolumn{1}{c}{$\text{11.1}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{10.4}_{\pm\text{0.5}}$} & \multicolumn{1}{c}{$\text{10.0}_{\pm\text{0.8}}$} & \multicolumn{1}{c|}{\text{10.5}} & \multicolumn{1}{c}{$\text{20.9}_{\pm\text{1.1}}$} & \multicolumn{1}{c}{$\text{22.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{22.4}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{21.9}} & \multicolumn{1}{c}{$\text{1.6}_{\pm\text{0.6}}$} & \multicolumn{1}{c}{$\text{1.8}_{\pm\text{0.2}}$} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{\text{1.9}} \\
\cmidrule{2-15}
\multicolumn{1}{c}{} & \multicolumn{1}{c}{\multirow{10}{*}{DG}} & \multicolumn{1}{l|}{ERM} &\multicolumn{1}{c}{$\text{42.1}_{\pm\text{2.5}}$} & \multicolumn{1}{c}{$\text{17.8}_{\pm\text{0.5}}$} & \multicolumn{1}{c}{$\text{38.6}_{\pm\text{0.4}}$} & \multicolumn{1}{c|}{\text{32.8}} & \multicolumn{1}{c}{$\text{5.3}_{\pm\text{0.3}}$} & \multicolumn{1}{c}{$\text{34.8}_{\pm\text{3.1}}$} & \multicolumn{1}{c}{$\text{22.4}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{20.8}} & \multicolumn{1}{c}{$\text{6.9}_{\pm\text{1.2}}$} & \multicolumn{1}{c}{$\text{10.5}_{\pm\text{1.1}}$} & \multicolumn{1}{c}{$\text{13.5}_{\pm\text{2.7}}$} & \multicolumn{1}{c}{\text{10.3}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{IRM} &\multicolumn{1}{c}{$\text{35.2}_{\pm\text{5.4}}$} & \multicolumn{1}{c}{$\text{17.5}_{\pm\text{0.4}}$} & \multicolumn{1}{c}{$\text{33.3}_{\pm\text{4.2}}$} & \multicolumn{1}{c|}{\text{28.6}} & \multicolumn{1}{c}{$\text{11.0}_{\pm\text{3.7}}$} & \multicolumn{1}{c}{$\text{35.5}_{\pm\text{6.3}}$} & \multicolumn{1}{c}{$\text{20.3}_{\pm\text{1.7}}$} & \multicolumn{1}{c|}{\text{22.3}} & \multicolumn{1}{c}{$\text{5.3}_{\pm\text{1.9}}$} & \multicolumn{1}{c}{$\text{6.2}_{\pm\text{1.8}}$} & \multicolumn{1}{c}{$\text{10.0}_{\pm\text{5.4}}$} & \multicolumn{1}{c}{\text{7.2}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{Mixup} &\multicolumn{1}{c}{$\text{37.3}_{\pm\text{1.7}}$} & \multicolumn{1}{c}{$\text{18.0}_{\pm\text{0.9}}$} & \multicolumn{1}{c}{$\text{39.9}_{\pm\text{0.9}}$} & \multicolumn{1}{c|}{\text{31.7}} & \multicolumn{1}{c}{$\text{7.7}_{\pm\text{4.1}}$} & \multicolumn{1}{c}{$\text{42.5}_{\pm\text{3.9}}$} & \multicolumn{1}{c}{$\text{22.4}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{24.2}} & \multicolumn{1}{c}{$\text{13.2}_{\pm\text{1.7}}$} & \multicolumn{1}{c}{$\text{11.2}_{\pm\text{0.8}}$} & \multicolumn{1}{c}{$\text{17.8}_{\pm\text{1.0}}$} & \multicolumn{1}{c}{\text{14.1}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{CDANN} &\multicolumn{1}{c}{$\text{37.2}_{\pm\text{0.6}}$} & \multicolumn{1}{c}{$\text{17.9}_{\pm\text{0.6}}$} & \multicolumn{1}{c}{$\text{37.2}_{\pm\text{0.9}}$} & \multicolumn{1}{c|}{\text{30.7}} & \multicolumn{1}{c}{$\text{9.0}_{\pm\text{3.6}}$} & \multicolumn{1}{c}{$\text{24.1}_{\pm\text{1.5}}$} & \multicolumn{1}{c}{$\text{22.4}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{18.5}} & \multicolumn{1}{c}{$\text{6.1}_{\pm\text{0.4}}$} & \multicolumn{1}{c}{$\text{7.5}_{\pm\text{0.2}}$} & \multicolumn{1}{c}{$\text{8.4}_{\pm\text{0.4}}$} & \multicolumn{1}{c}{\text{7.3}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{SagNet} &\multicolumn{1}{c}{$\text{44.1}_{\pm\text{1.8}}$} & \multicolumn{1}{c}{$\text{17.3}_{\pm\text{0.5}}$} & \multicolumn{1}{c}{$\text{39.9}_{\pm\text{0.6}}$} & \multicolumn{1}{c|}{\text{33.8}} & \multicolumn{1}{c}{$\text{4.5}_{\pm\text{0.4}}$} & \multicolumn{1}{c}{$\text{31.8}_{\pm\text{5.5}}$} & \multicolumn{1}{c}{$\text{22.4}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{19.6}} & \multicolumn{1}{c}{$\text{12.7}_{\pm\text{2.5}}$} & \multicolumn{1}{c}{$\text{13.1}_{\pm\text{1.3}}$} & \multicolumn{1}{c}{$\text{17.2}_{\pm\text{3.0}}$} & \multicolumn{1}{c}{\text{14.3}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{IB$_\text{ERM}$} &\multicolumn{1}{c}{$\text{43.1}_{\pm\text{0.9}}$} & \multicolumn{1}{c}{$\text{17.5}_{\pm\text{0.4}}$} & \multicolumn{1}{c}{$\text{37.0}_{\pm\text{0.2}}$} & \multicolumn{1}{c|}{\text{32.6}} & \multicolumn{1}{c}{$\text{15.9}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{38.1}_{\pm\text{1.6}}$} & \multicolumn{1}{c}{$\text{27.8}_{\pm\text{4.4}}$} & \multicolumn{1}{c|}{\text{27.3}} & \multicolumn{1}{c}{$\text{11.4}_{\pm\text{3.3}}$} & \multicolumn{1}{c}{$\text{11.0}_{\pm\text{2.9}}$} & \multicolumn{1}{c}{$\text{16.6}_{\pm\text{6.5}}$} & \multicolumn{1}{c}{\text{13.0}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{CondCAD} &\multicolumn{1}{c}{$\text{31.3}_{\pm\text{0.5}}$} & \multicolumn{1}{c}{$\text{17.9}_{\pm\text{0.8}}$} & \multicolumn{1}{c}{$\text{27.6}_{\pm\text{1.4}}$} & \multicolumn{1}{c|}{\text{25.6}} & \multicolumn{1}{c}{$\text{9.1}_{\pm\text{3.5}}$} & \multicolumn{1}{c}{$\text{28.4}_{\pm\text{5.1}}$} & \multicolumn{1}{c}{$\text{22.4}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{20.0}} & \multicolumn{1}{c}{$\text{4.2}_{\pm\text{1.1}}$} & \multicolumn{1}{c}{$\text{5.8}_{\pm\text{2.0}}$} & \multicolumn{1}{c}{$\text{7.4}_{\pm\text{3.2}}$} & \multicolumn{1}{c}{\text{5.8}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{EQRM} &\multicolumn{1}{c}{$\text{41.0}_{\pm\text{0.8}}$} & \multicolumn{1}{c}{$\text{17.7}_{\pm\text{0.5}}$} & \multicolumn{1}{c}{$\text{39.4}_{\pm\text{0.5}}$} & \multicolumn{1}{c|}{\text{32.7}} & \multicolumn{1}{c}{$\text{7.4}_{\pm\text{0.4}}$} & \multicolumn{1}{c}{$\text{31.1}_{\pm\text{7.2}}$} & \multicolumn{1}{c}{$\text{22.4}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{20.3}} & \multicolumn{1}{c}{$\text{7.3}_{\pm\text{0.4}}$} & \multicolumn{1}{c}{$\text{7.2}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{8.4}_{\pm\text{0.9}}$} & \multicolumn{1}{c}{\text{7.6}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{ERM++} &\multicolumn{1}{c}{$\text{40.2}_{\pm\text{1.7}}$} & \multicolumn{1}{c}{$\text{17.2}_{\pm\text{0.3}}$} & \multicolumn{1}{c}{$\text{36.3}_{\pm\text{1.2}}$} & \multicolumn{1}{c|}{\text{31.2}} & \multicolumn{1}{c}{$\text{13.1}_{\pm\text{2.9}}$} & \multicolumn{1}{c}{$\text{41.1}_{\pm\text{0.8}}$} & \multicolumn{1}{c}{$\text{22.4}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{25.5}} & \multicolumn{1}{c}{$\text{6.6}_{\pm\text{2.1}}$} & \multicolumn{1}{c}{$\text{8.6}_{\pm\text{1.8}}$} & \multicolumn{1}{c}{$\text{15.3}_{\pm\text{4.9}}$} & \multicolumn{1}{c}{\text{10.2}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{URM} &\multicolumn{1}{c}{$\text{42.7}_{\pm\text{1.0}}$} & \multicolumn{1}{c}{$\text{17.7}_{\pm\text{0.5}}$} & \multicolumn{1}{c}{$\text{37.6}_{\pm\text{1.0}}$} & \multicolumn{1}{c|}{\text{32.7}} & \multicolumn{1}{c}{$\text{5.3}_{\pm\text{1.0}}$} & \multicolumn{1}{c}{$\text{40.5}_{\pm\text{4.7}}$} & \multicolumn{1}{c}{$\text{22.4}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{22.7}} & \multicolumn{1}{c}{$\text{10.3}_{\pm\text{1.1}}$} & \multicolumn{1}{c}{$\text{10.2}_{\pm\text{1.4}}$} & \multicolumn{1}{c}{$\text{14.3}_{\pm\text{2.3}}$} & \multicolumn{1}{c}{\text{11.6}} \\
\midrule
\multicolumn{1}{c}{\multirow{13}{*}{\rotatebox{90}{UniBind}}} & \multicolumn{1}{c}{\multirow{3}{*}{MML}} & \multicolumn{1}{l|}{Concat} &\multicolumn{1}{c}{$\text{11.1}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{11.1}_{\pm\text{0.6}}$} & \multicolumn{1}{c}{$\text{11.0}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{11.1}} & \multicolumn{1}{c}{$\text{22.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{31.0}_{\pm\text{5.3}}$} & \multicolumn{1}{c}{$\text{22.4}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{25.2}} & \multicolumn{1}{c}{$\text{2.1}_{\pm\text{0.2}}$} & \multicolumn{1}{c}{$\text{2.1}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{\text{2.1}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{OGM} &\multicolumn{1}{c}{$\text{11.1}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{11.1}_{\pm\text{0.5}}$} & \multicolumn{1}{c}{$\text{11.0}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{11.1}} & \multicolumn{1}{c}{$\text{22.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{22.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{22.4}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{22.3}} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{2.1}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{2.1}_{\pm\text{0.2}}$} & \multicolumn{1}{c}{\text{2.2}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{DLMG} &\multicolumn{1}{c}{$\text{11.1}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{12.3}_{\pm\text{0.4}}$} & \multicolumn{1}{c}{$\text{11.0}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{11.5}} & \multicolumn{1}{c}{$\text{22.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{22.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{22.4}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{22.3}} & \multicolumn{1}{c}{$\text{2.0}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{2.4}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{2.2}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{\text{2.2}} \\
\cmidrule{2-15}
\multicolumn{1}{c}{} & \multicolumn{1}{c}{\multirow{10}{*}{DG}} & \multicolumn{1}{l|}{ERM} &\multicolumn{1}{c}{$\text{52.0}_{\pm\text{0.6}}$} & \multicolumn{1}{c}{$\text{34.3}_{\pm\text{0.4}}$} & \multicolumn{1}{c}{$\text{42.7}_{\pm\text{0.2}}$} & \multicolumn{1}{c|}{\text{43.0}} & \multicolumn{1}{c}{$\text{13.9}_{\pm\text{0.8}}$} & \multicolumn{1}{c}{$\text{18.6}_{\pm\text{1.2}}$} & \multicolumn{1}{c}{$\text{77.0}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{36.5}} & \multicolumn{1}{c}{$\text{11.0}_{\pm\text{1.5}}$} & \multicolumn{1}{c}{$\text{17.3}_{\pm\text{4.7}}$} & \multicolumn{1}{c}{$\text{26.2}_{\pm\text{4.2}}$} & \multicolumn{1}{c}{\text{18.2}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{IRM} &\multicolumn{1}{c}{$\text{43.2}_{\pm\text{5.0}}$} & \multicolumn{1}{c}{$\text{31.2}_{\pm\text{2.8}}$} & \multicolumn{1}{c}{$\text{36.9}_{\pm\text{4.1}}$} & \multicolumn{1}{c|}{\text{37.1}} & \multicolumn{1}{c}{$\text{16.8}_{\pm\text{0.4}}$} & \multicolumn{1}{c}{$\text{24.7}_{\pm\text{5.4}}$} & \multicolumn{1}{c}{$\text{45.8}_{\pm\text{4.4}}$} & \multicolumn{1}{c|}{\text{29.1}} & \multicolumn{1}{c}{$\text{9.5}_{\pm\text{3.2}}$} & \multicolumn{1}{c}{$\text{12.9}_{\pm\text{6.0}}$} & \multicolumn{1}{c}{$\text{19.2}_{\pm\text{8.1}}$} & \multicolumn{1}{c}{\text{13.9}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{Mixup} &\multicolumn{1}{c}{$\text{46.6}_{\pm\text{0.8}}$} & \multicolumn{1}{c}{$\text{34.8}_{\pm\text{0.4}}$} & \multicolumn{1}{c}{$\text{43.2}_{\pm\text{0.3}}$} & \multicolumn{1}{c|}{\text{41.5}} & \multicolumn{1}{c}{$\text{16.4}_{\pm\text{1.3}}$} & \multicolumn{1}{c}{$\text{20.8}_{\pm\text{0.8}}$} & \multicolumn{1}{c}{$\text{73.3}_{\pm\text{6.9}}$} & \multicolumn{1}{c|}{\text{36.9}} & \multicolumn{1}{c}{$\text{16.7}_{\pm\text{1.2}}$} & \multicolumn{1}{c}{$\text{21.4}_{\pm\text{5.6}}$} & \multicolumn{1}{c}{$\text{30.1}_{\pm\text{4.9}}$} & \multicolumn{1}{c}{\text{22.8}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{CDANN} &\multicolumn{1}{c}{$\text{50.7}_{\pm\text{1.0}}$} & \multicolumn{1}{c}{$\text{33.2}_{\pm\text{0.4}}$} & \multicolumn{1}{c}{$\text{41.0}_{\pm\text{0.5}}$} & \multicolumn{1}{c|}{\text{41.6}} & \multicolumn{1}{c}{$\text{16.2}_{\pm\text{0.5}}$} & \multicolumn{1}{c}{$\text{29.3}_{\pm\text{3.4}}$} & \multicolumn{1}{c}{$\text{61.1}_{\pm\text{15.8}}$} & \multicolumn{1}{c|}{\text{35.5}} & \multicolumn{1}{c}{$\text{11.0}_{\pm\text{0.8}}$} & \multicolumn{1}{c}{$\text{11.4}_{\pm\text{0.4}}$} & \multicolumn{1}{c}{$\text{11.8}_{\pm\text{1.5}}$} & \multicolumn{1}{c}{\text{11.4}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{SagNet} &\multicolumn{1}{c}{$\text{54.5}_{\pm\text{1.0}}$} & \multicolumn{1}{c}{$\text{34.6}_{\pm\text{0.3}}$} & \multicolumn{1}{c}{$\text{43.0}_{\pm\text{0.7}}$} & \multicolumn{1}{c|}{\text{44.0}} & \multicolumn{1}{c}{$\text{15.8}_{\pm\text{1.1}}$} & \multicolumn{1}{c}{$\text{24.9}_{\pm\text{3.0}}$} & \multicolumn{1}{c}{$\text{76.8}_{\pm\text{1.1}}$} & \multicolumn{1}{c|}{\text{39.2}} & \multicolumn{1}{c}{$\text{15.2}_{\pm\text{4.0}}$} & \multicolumn{1}{c}{$\text{24.6}_{\pm\text{6.0}}$} & \multicolumn{1}{c}{$\text{32.7}_{\pm\text{7.2}}$} & \multicolumn{1}{c}{\text{24.2}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{IB$_\text{ERM}$} &\multicolumn{1}{c}{$\text{50.9}_{\pm\text{0.6}}$} & \multicolumn{1}{c}{$\text{36.1}_{\pm\text{0.3}}$} & \multicolumn{1}{c}{$\text{42.4}_{\pm\text{1.0}}$} & \multicolumn{1}{c|}{\text{43.1}} & \multicolumn{1}{c}{$\text{19.6}_{\pm\text{0.7}}$} & \multicolumn{1}{c}{$\text{21.2}_{\pm\text{0.8}}$} & \multicolumn{1}{c}{$\text{51.1}_{\pm\text{4.4}}$} & \multicolumn{1}{c|}{\text{30.6}} & \multicolumn{1}{c}{$\text{17.1}_{\pm\text{2.1}}$} & \multicolumn{1}{c}{$\text{17.7}_{\pm\text{6.6}}$} & \multicolumn{1}{c}{$\text{26.4}_{\pm\text{10.0}}$} & \multicolumn{1}{c}{\text{20.4}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{CondCAD} &\multicolumn{1}{c}{$\text{38.4}_{\pm\text{1.3}}$} & \multicolumn{1}{c}{$\text{33.7}_{\pm\text{0.8}}$} & \multicolumn{1}{c}{$\text{38.0}_{\pm\text{1.7}}$} & \multicolumn{1}{c|}{\text{36.7}} & \multicolumn{1}{c}{$\text{16.7}_{\pm\text{1.3}}$} & \multicolumn{1}{c}{$\text{24.6}_{\pm\text{0.2}}$} & \multicolumn{1}{c}{$\text{48.2}_{\pm\text{10.7}}$} & \multicolumn{1}{c|}{\text{29.8}} & \multicolumn{1}{c}{$\text{8.6}_{\pm\text{2.1}}$} & \multicolumn{1}{c}{$\text{10.3}_{\pm\text{4.4}}$} & \multicolumn{1}{c}{$\text{9.2}_{\pm\text{4.0}}$} & \multicolumn{1}{c}{\text{9.4}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{EQRM} &\multicolumn{1}{c}{$\text{52.8}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{34.1}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{43.2}_{\pm\text{0.4}}$} & \multicolumn{1}{c|}{\text{43.4}} & \multicolumn{1}{c}{$\text{16.3}_{\pm\text{0.2}}$} & \multicolumn{1}{c}{$\text{26.4}_{\pm\text{1.0}}$} & \multicolumn{1}{c}{$\text{80.8}_{\pm\text{0.7}}$} & \multicolumn{1}{c|}{\text{41.2}} & \multicolumn{1}{c}{$\text{11.4}_{\pm\text{0.6}}$} & \multicolumn{1}{c}{$\text{12.2}_{\pm\text{0.6}}$} & \multicolumn{1}{c}{$\text{16.4}_{\pm\text{0.8}}$} & \multicolumn{1}{c}{\text{13.3}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{ERM++} &\multicolumn{1}{c}{$\text{51.3}_{\pm\text{1.4}}$} & \multicolumn{1}{c}{$\text{33.7}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{42.4}_{\pm\text{0.8}}$} & \multicolumn{1}{c|}{\text{42.5}} & \multicolumn{1}{c}{$\text{18.9}_{\pm\text{0.3}}$} & \multicolumn{1}{c}{$\text{20.2}_{\pm\text{2.1}}$} & \multicolumn{1}{c}{$\text{45.1}_{\pm\text{9.2}}$} & \multicolumn{1}{c|}{\text{28.1}} & \multicolumn{1}{c}{$\text{11.9}_{\pm\text{2.5}}$} & \multicolumn{1}{c}{$\text{13.2}_{\pm\text{4.7}}$} & \multicolumn{1}{c}{$\text{21.6}_{\pm\text{6.7}}$} & \multicolumn{1}{c}{\text{15.6}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{URM} &\multicolumn{1}{c}{$\text{51.9}_{\pm\text{0.9}}$} & \multicolumn{1}{c}{$\text{33.5}_{\pm\text{0.3}}$} & \multicolumn{1}{c}{$\text{42.5}_{\pm\text{0.2}}$} & \multicolumn{1}{c|}{\text{42.7}} & \multicolumn{1}{c}{$\text{10.8}_{\pm\text{1.0}}$} & \multicolumn{1}{c}{$\text{23.5}_{\pm\text{3.3}}$} & \multicolumn{1}{c}{$\text{70.1}_{\pm\text{5.6}}$} & \multicolumn{1}{c|}{\text{34.8}} & \multicolumn{1}{c}{$\text{15.3}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{20.1}_{\pm\text{3.9}}$} & \multicolumn{1}{c}{$\text{26.4}_{\pm\text{5.7}}$} & \multicolumn{1}{c}{\text{20.6}} \\
\bottomrule 
\\
\end{tabular}
\begin{tabular}{ccc|llll|llll|llll}
\toprule
\multicolumn{15}{c}{Weak MG, Model selection: test-modality validation set (oracle)}\\
\midrule
\multirow{2}{*}{\textbf{Perceptor}}& \multicolumn{2}{c|}{\multirow{2}{*}{\textbf{Method}}} & \multicolumn{4}{c|}{\textbf{ MSR-VTT }}  & \multicolumn{4}{c|}{\textbf{ NYUDv2 }}  & \multicolumn{4}{c}{\textbf{ VGGSound-S }}  \\
\cmidrule{4-15}
& & & \multicolumn{1}{c}{\textbf{Vid}} & \multicolumn{1}{c}{\textbf{Aud}} & \multicolumn{1}{c}{\textbf{Lan}} & \multicolumn{1}{c|}{\textbf{Avg}} & \multicolumn{1}{c}{\textbf{Dep}} & \multicolumn{1}{c}{\textbf{RGB}} & \multicolumn{1}{c}{\textbf{Lan}} & \multicolumn{1}{c|}{\textbf{Avg}} & \multicolumn{1}{c}{\textbf{Vid}} & \multicolumn{1}{c}{\textbf{Aud}} & \multicolumn{1}{c}{\textbf{Lan}} & \multicolumn{1}{c}{\textbf{Avg}} \\
\midrule
\multicolumn{1}{c}{\multirow{13}{*}{\rotatebox{90}{ImageBind}}} & \multicolumn{1}{c}{\multirow{3}{*}{MML}} & \multicolumn{1}{l|}{Concat} &\multicolumn{1}{c}{$\text{19.1}_{\pm\text{4.0}}$} & \multicolumn{1}{c}{$\text{15.6}_{\pm\text{1.8}}$} & \multicolumn{1}{c}{$\text{20.4}_{\pm\text{1.4}}$} & \multicolumn{1}{c|}{\text{18.4}} & \multicolumn{1}{c}{$\text{22.8}_{\pm\text{0.4}}$} & \multicolumn{1}{c}{$\text{27.3}_{\pm\text{2.6}}$} & \multicolumn{1}{c}{$\text{44.3}_{\pm\text{8.9}}$} & \multicolumn{1}{c|}{\text{31.5}} & \multicolumn{1}{c}{$\text{3.0}_{\pm\text{0.5}}$} & \multicolumn{1}{c}{$\text{2.9}_{\pm\text{0.3}}$} & \multicolumn{1}{c}{$\text{3.0}_{\pm\text{0.6}}$} & \multicolumn{1}{c}{\text{3.0}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{OGM} &\multicolumn{1}{c}{$\text{11.1}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{11.8}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{11.0}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{11.3}} & \multicolumn{1}{c}{$\text{22.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{22.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{22.4}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{22.3}} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{\text{2.3}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{DLMG} &\multicolumn{1}{c}{$\text{11.1}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{11.8}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{11.0}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{11.3}} & \multicolumn{1}{c}{$\text{22.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{22.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{22.4}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{22.3}} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{\text{2.3}} \\
\cmidrule{2-15}
\multicolumn{1}{c}{} & \multicolumn{1}{c}{\multirow{10}{*}{DG}} & \multicolumn{1}{l|}{ERM} &\multicolumn{1}{c}{$\text{48.4}_{\pm\text{1.1}}$} & \multicolumn{1}{c}{$\text{33.2}_{\pm\text{0.5}}$} & \multicolumn{1}{c}{$\text{40.1}_{\pm\text{0.5}}$} & \multicolumn{1}{c|}{\text{40.5}} & \multicolumn{1}{c}{$\text{19.4}_{\pm\text{0.3}}$} & \multicolumn{1}{c}{$\text{26.5}_{\pm\text{0.9}}$} & \multicolumn{1}{c}{$\text{78.0}_{\pm\text{0.8}}$} & \multicolumn{1}{c|}{\text{41.3}} & \multicolumn{1}{c}{$\text{10.4}_{\pm\text{0.7}}$} & \multicolumn{1}{c}{$\text{18.2}_{\pm\text{2.9}}$} & \multicolumn{1}{c}{$\text{27.0}_{\pm\text{3.3}}$} & \multicolumn{1}{c}{\text{18.5}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{IRM} &\multicolumn{1}{c}{$\text{42.9}_{\pm\text{4.8}}$} & \multicolumn{1}{c}{$\text{28.1}_{\pm\text{3.4}}$} & \multicolumn{1}{c}{$\text{35.2}_{\pm\text{2.7}}$} & \multicolumn{1}{c|}{\text{35.4}} & \multicolumn{1}{c}{$\text{19.0}_{\pm\text{0.7}}$} & \multicolumn{1}{c}{$\text{36.4}_{\pm\text{1.8}}$} & \multicolumn{1}{c}{$\text{63.2}_{\pm\text{4.9}}$} & \multicolumn{1}{c|}{\text{39.5}} & \multicolumn{1}{c}{$\text{8.9}_{\pm\text{3.5}}$} & \multicolumn{1}{c}{$\text{12.4}_{\pm\text{6.0}}$} & \multicolumn{1}{c}{$\text{19.5}_{\pm\text{8.9}}$} & \multicolumn{1}{c}{\text{13.6}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{Mixup} &\multicolumn{1}{c}{$\text{53.7}_{\pm\text{0.5}}$} & \multicolumn{1}{c}{$\text{34.5}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{43.0}_{\pm\text{0.4}}$} & \multicolumn{1}{c|}{\text{43.8}} & \multicolumn{1}{c}{$\text{21.2}_{\pm\text{0.3}}$} & \multicolumn{1}{c}{$\text{31.5}_{\pm\text{0.9}}$} & \multicolumn{1}{c}{$\text{71.2}_{\pm\text{3.5}}$} & \multicolumn{1}{c|}{\text{41.3}} & \multicolumn{1}{c}{$\text{18.4}_{\pm\text{1.8}}$} & \multicolumn{1}{c}{$\text{21.6}_{\pm\text{4.3}}$} & \multicolumn{1}{c}{$\text{32.9}_{\pm\text{5.5}}$} & \multicolumn{1}{c}{\text{24.3}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{CDANN} &\multicolumn{1}{c}{$\text{50.8}_{\pm\text{0.8}}$} & \multicolumn{1}{c}{$\text{32.8}_{\pm\text{0.6}}$} & \multicolumn{1}{c}{$\text{42.9}_{\pm\text{0.2}}$} & \multicolumn{1}{c|}{\text{42.2}} & \multicolumn{1}{c}{$\text{19.2}_{\pm\text{0.9}}$} & \multicolumn{1}{c}{$\text{38.2}_{\pm\text{3.9}}$} & \multicolumn{1}{c}{$\text{79.2}_{\pm\text{1.1}}$} & \multicolumn{1}{c|}{\text{45.6}} & \multicolumn{1}{c}{$\text{12.4}_{\pm\text{0.2}}$} & \multicolumn{1}{c}{$\text{9.4}_{\pm\text{0.8}}$} & \multicolumn{1}{c}{$\text{18.0}_{\pm\text{0.4}}$} & \multicolumn{1}{c}{\text{13.3}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{SagNet} &\multicolumn{1}{c}{$\text{49.8}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{33.4}_{\pm\text{0.3}}$} & \multicolumn{1}{c}{$\text{40.3}_{\pm\text{0.4}}$} & \multicolumn{1}{c|}{\text{41.1}} & \multicolumn{1}{c}{$\text{18.3}_{\pm\text{0.2}}$} & \multicolumn{1}{c}{$\text{30.1}_{\pm\text{1.0}}$} & \multicolumn{1}{c}{$\text{69.1}_{\pm\text{4.3}}$} & \multicolumn{1}{c|}{\text{39.2}} & \multicolumn{1}{c}{$\text{13.0}_{\pm\text{1.9}}$} & \multicolumn{1}{c}{$\text{24.4}_{\pm\text{4.7}}$} & \multicolumn{1}{c}{$\text{33.2}_{\pm\text{5.3}}$} & \multicolumn{1}{c}{\text{23.5}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{IB$_\text{ERM}$} &\multicolumn{1}{c}{$\text{50.5}_{\pm\text{0.7}}$} & \multicolumn{1}{c}{$\text{33.7}_{\pm\text{1.1}}$} & \multicolumn{1}{c}{$\text{41.3}_{\pm\text{0.3}}$} & \multicolumn{1}{c|}{\text{41.9}} & \multicolumn{1}{c}{$\text{21.4}_{\pm\text{0.5}}$} & \multicolumn{1}{c}{$\text{23.8}_{\pm\text{1.5}}$} & \multicolumn{1}{c}{$\text{68.1}_{\pm\text{2.8}}$} & \multicolumn{1}{c|}{\text{37.8}} & \multicolumn{1}{c}{$\text{17.5}_{\pm\text{1.8}}$} & \multicolumn{1}{c}{$\text{19.1}_{\pm\text{7.0}}$} & \multicolumn{1}{c}{$\text{26.9}_{\pm\text{9.9}}$} & \multicolumn{1}{c}{\text{21.2}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{CondCAD} &\multicolumn{1}{c}{$\text{49.4}_{\pm\text{0.4}}$} & \multicolumn{1}{c}{$\text{33.9}_{\pm\text{0.3}}$} & \multicolumn{1}{c}{$\text{40.4}_{\pm\text{0.3}}$} & \multicolumn{1}{c|}{\text{41.2}} & \multicolumn{1}{c}{$\text{22.2}_{\pm\text{0.9}}$} & \multicolumn{1}{c}{$\text{27.0}_{\pm\text{1.7}}$} & \multicolumn{1}{c}{$\text{66.7}_{\pm\text{5.1}}$} & \multicolumn{1}{c|}{\text{38.7}} & \multicolumn{1}{c}{$\text{12.7}_{\pm\text{2.7}}$} & \multicolumn{1}{c}{$\text{11.3}_{\pm\text{3.0}}$} & \multicolumn{1}{c}{$\text{13.0}_{\pm\text{2.6}}$} & \multicolumn{1}{c}{\text{12.3}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{EQRM} &\multicolumn{1}{c}{$\text{53.0}_{\pm\text{0.3}}$} & \multicolumn{1}{c}{$\text{33.7}_{\pm\text{0.5}}$} & \multicolumn{1}{c}{$\text{43.3}_{\pm\text{0.1}}$} & \multicolumn{1}{c|}{\text{43.3}} & \multicolumn{1}{c}{$\text{18.8}_{\pm\text{0.5}}$} & \multicolumn{1}{c}{$\text{32.9}_{\pm\text{1.9}}$} & \multicolumn{1}{c}{$\text{78.6}_{\pm\text{0.7}}$} & \multicolumn{1}{c|}{\text{43.4}} & \multicolumn{1}{c}{$\text{15.6}_{\pm\text{3.6}}$} & \multicolumn{1}{c}{$\text{16.4}_{\pm\text{3.0}}$} & \multicolumn{1}{c}{$\text{20.0}_{\pm\text{2.1}}$} & \multicolumn{1}{c}{\text{17.3}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{ERM++} &\multicolumn{1}{c}{$\text{51.0}_{\pm\text{1.7}}$} & \multicolumn{1}{c}{$\text{33.7}_{\pm\text{0.3}}$} & \multicolumn{1}{c}{$\text{42.2}_{\pm\text{0.4}}$} & \multicolumn{1}{c|}{\text{42.3}} & \multicolumn{1}{c}{$\text{21.3}_{\pm\text{0.3}}$} & \multicolumn{1}{c}{$\text{24.7}_{\pm\text{3.3}}$} & \multicolumn{1}{c}{$\text{77.7}_{\pm\text{1.2}}$} & \multicolumn{1}{c|}{\text{41.2}} & \multicolumn{1}{c}{$\text{12.7}_{\pm\text{2.9}}$} & \multicolumn{1}{c}{$\text{14.3}_{\pm\text{4.0}}$} & \multicolumn{1}{c}{$\text{21.0}_{\pm\text{5.9}}$} & \multicolumn{1}{c}{\text{16.0}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{URM} &\multicolumn{1}{c}{$\text{49.7}_{\pm\text{0.2}}$} & \multicolumn{1}{c}{$\text{34.4}_{\pm\text{0.4}}$} & \multicolumn{1}{c}{$\text{42.2}_{\pm\text{0.2}}$} & \multicolumn{1}{c|}{\text{42.1}} & \multicolumn{1}{c}{$\text{21.3}_{\pm\text{1.0}}$} & \multicolumn{1}{c}{$\text{29.5}_{\pm\text{0.5}}$} & \multicolumn{1}{c}{$\text{79.4}_{\pm\text{0.6}}$} & \multicolumn{1}{c|}{\text{43.4}} & \multicolumn{1}{c}{$\text{15.5}_{\pm\text{0.5}}$} & \multicolumn{1}{c}{$\text{19.8}_{\pm\text{3.7}}$} & \multicolumn{1}{c}{$\text{30.9}_{\pm\text{6.6}}$} & \multicolumn{1}{c}{\text{22.1}} \\
\midrule
\multicolumn{1}{c}{\multirow{13}{*}{\rotatebox{90}{LanguageBind}}} & \multicolumn{1}{c}{\multirow{3}{*}{MML}} & \multicolumn{1}{l|}{Concat} &\multicolumn{1}{c}{$\text{16.4}_{\pm\text{2.5}}$} & \multicolumn{1}{c}{$\text{15.7}_{\pm\text{0.6}}$} & \multicolumn{1}{c}{$\text{17.2}_{\pm\text{2.6}}$} & \multicolumn{1}{c|}{\text{16.4}} & \multicolumn{1}{c}{$\text{22.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{31.8}_{\pm\text{4.1}}$} & \multicolumn{1}{c}{$\text{45.1}_{\pm\text{12.5}}$} & \multicolumn{1}{c|}{\text{33.1}} & \multicolumn{1}{c}{$\text{3.1}_{\pm\text{0.6}}$} & \multicolumn{1}{c}{$\text{3.0}_{\pm\text{0.7}}$} & \multicolumn{1}{c}{$\text{3.6}_{\pm\text{1.0}}$} & \multicolumn{1}{c}{\text{3.2}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{OGM} &\multicolumn{1}{c}{$\text{11.1}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{11.8}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{11.0}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{11.3}} & \multicolumn{1}{c}{$\text{22.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{22.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{22.4}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{22.3}} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{2.4}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{\text{2.4}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{DLMG} &\multicolumn{1}{c}{$\text{11.1}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{11.8}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{11.0}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{11.3}} & \multicolumn{1}{c}{$\text{22.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{22.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{22.4}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{22.3}} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{\text{2.3}} \\
\cmidrule{2-15}
\multicolumn{1}{c}{} & \multicolumn{1}{c}{\multirow{10}{*}{DG}} & \multicolumn{1}{l|}{ERM} &\multicolumn{1}{c}{$\text{42.5}_{\pm\text{0.6}}$} & \multicolumn{1}{c}{$\text{18.5}_{\pm\text{0.4}}$} & \multicolumn{1}{c}{$\text{38.2}_{\pm\text{0.3}}$} & \multicolumn{1}{c|}{\text{33.1}} & \multicolumn{1}{c}{$\text{16.3}_{\pm\text{0.3}}$} & \multicolumn{1}{c}{$\text{29.4}_{\pm\text{2.9}}$} & \multicolumn{1}{c}{$\text{55.5}_{\pm\text{1.3}}$} & \multicolumn{1}{c|}{\text{33.7}} & \multicolumn{1}{c}{$\text{10.6}_{\pm\text{0.6}}$} & \multicolumn{1}{c}{$\text{10.9}_{\pm\text{1.3}}$} & \multicolumn{1}{c}{$\text{13.8}_{\pm\text{2.7}}$} & \multicolumn{1}{c}{\text{11.8}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{IRM} &\multicolumn{1}{c}{$\text{32.1}_{\pm\text{7.3}}$} & \multicolumn{1}{c}{$\text{16.9}_{\pm\text{0.9}}$} & \multicolumn{1}{c}{$\text{31.0}_{\pm\text{3.5}}$} & \multicolumn{1}{c|}{\text{26.7}} & \multicolumn{1}{c}{$\text{17.2}_{\pm\text{0.6}}$} & \multicolumn{1}{c}{$\text{42.1}_{\pm\text{3.1}}$} & \multicolumn{1}{c}{$\text{46.9}_{\pm\text{2.8}}$} & \multicolumn{1}{c|}{\text{35.4}} & \multicolumn{1}{c}{$\text{6.9}_{\pm\text{2.3}}$} & \multicolumn{1}{c}{$\text{6.3}_{\pm\text{2.0}}$} & \multicolumn{1}{c}{$\text{10.5}_{\pm\text{5.3}}$} & \multicolumn{1}{c}{\text{7.9}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{Mixup} &\multicolumn{1}{c}{$\text{45.2}_{\pm\text{1.2}}$} & \multicolumn{1}{c}{$\text{17.9}_{\pm\text{0.5}}$} & \multicolumn{1}{c}{$\text{40.2}_{\pm\text{0.6}}$} & \multicolumn{1}{c|}{\text{34.4}} & \multicolumn{1}{c}{$\text{15.9}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{42.6}_{\pm\text{3.5}}$} & \multicolumn{1}{c}{$\text{85.4}_{\pm\text{2.7}}$} & \multicolumn{1}{c|}{\text{48.0}} & \multicolumn{1}{c}{$\text{14.6}_{\pm\text{2.2}}$} & \multicolumn{1}{c}{$\text{12.7}_{\pm\text{1.8}}$} & \multicolumn{1}{c}{$\text{17.5}_{\pm\text{3.4}}$} & \multicolumn{1}{c}{\text{14.9}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{CDANN} &\multicolumn{1}{c}{$\text{38.0}_{\pm\text{0.9}}$} & \multicolumn{1}{c}{$\text{17.5}_{\pm\text{0.9}}$} & \multicolumn{1}{c}{$\text{36.9}_{\pm\text{0.8}}$} & \multicolumn{1}{c|}{\text{30.8}} & \multicolumn{1}{c}{$\text{14.4}_{\pm\text{4.8}}$} & \multicolumn{1}{c}{$\text{45.1}_{\pm\text{4.7}}$} & \multicolumn{1}{c}{$\text{73.7}_{\pm\text{4.3}}$} & \multicolumn{1}{c|}{\text{44.4}} & \multicolumn{1}{c}{$\text{7.0}_{\pm\text{0.3}}$} & \multicolumn{1}{c}{$\text{7.9}_{\pm\text{0.3}}$} & \multicolumn{1}{c}{$\text{8.4}_{\pm\text{0.4}}$} & \multicolumn{1}{c}{\text{7.8}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{SagNet} &\multicolumn{1}{c}{$\text{44.1}_{\pm\text{0.9}}$} & \multicolumn{1}{c}{$\text{18.0}_{\pm\text{0.3}}$} & \multicolumn{1}{c}{$\text{39.2}_{\pm\text{0.3}}$} & \multicolumn{1}{c|}{\text{33.7}} & \multicolumn{1}{c}{$\text{16.6}_{\pm\text{0.6}}$} & \multicolumn{1}{c}{$\text{37.9}_{\pm\text{3.1}}$} & \multicolumn{1}{c}{$\text{74.9}_{\pm\text{4.0}}$} & \multicolumn{1}{c|}{\text{43.1}} & \multicolumn{1}{c}{$\text{14.7}_{\pm\text{2.0}}$} & \multicolumn{1}{c}{$\text{13.3}_{\pm\text{1.5}}$} & \multicolumn{1}{c}{$\text{17.2}_{\pm\text{2.9}}$} & \multicolumn{1}{c}{\text{15.1}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{IB$_\text{ERM}$} &\multicolumn{1}{c}{$\text{43.0}_{\pm\text{0.5}}$} & \multicolumn{1}{c}{$\text{17.7}_{\pm\text{0.3}}$} & \multicolumn{1}{c}{$\text{37.6}_{\pm\text{0.9}}$} & \multicolumn{1}{c|}{\text{32.8}} & \multicolumn{1}{c}{$\text{19.9}_{\pm\text{1.6}}$} & \multicolumn{1}{c}{$\text{41.3}_{\pm\text{3.7}}$} & \multicolumn{1}{c}{$\text{85.0}_{\pm\text{1.3}}$} & \multicolumn{1}{c|}{\text{48.7}} & \multicolumn{1}{c}{$\text{11.7}_{\pm\text{3.5}}$} & \multicolumn{1}{c}{$\text{11.7}_{\pm\text{3.2}}$} & \multicolumn{1}{c}{$\text{17.0}_{\pm\text{6.3}}$} & \multicolumn{1}{c}{\text{13.5}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{CondCAD} &\multicolumn{1}{c}{$\text{41.7}_{\pm\text{3.0}}$} & \multicolumn{1}{c}{$\text{19.4}_{\pm\text{0.3}}$} & \multicolumn{1}{c}{$\text{33.6}_{\pm\text{1.5}}$} & \multicolumn{1}{c|}{\text{31.6}} & \multicolumn{1}{c}{$\text{19.2}_{\pm\text{1.2}}$} & \multicolumn{1}{c}{$\text{39.1}_{\pm\text{0.4}}$} & \multicolumn{1}{c}{$\text{85.0}_{\pm\text{1.3}}$} & \multicolumn{1}{c|}{\text{47.7}} & \multicolumn{1}{c}{$\text{7.6}_{\pm\text{2.3}}$} & \multicolumn{1}{c}{$\text{7.8}_{\pm\text{2.1}}$} & \multicolumn{1}{c}{$\text{7.9}_{\pm\text{2.2}}$} & \multicolumn{1}{c}{\text{7.8}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{EQRM} &\multicolumn{1}{c}{$\text{42.2}_{\pm\text{1.0}}$} & \multicolumn{1}{c}{$\text{18.4}_{\pm\text{0.5}}$} & \multicolumn{1}{c}{$\text{38.8}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{33.1}} & \multicolumn{1}{c}{$\text{12.6}_{\pm\text{2.0}}$} & \multicolumn{1}{c}{$\text{46.3}_{\pm\text{1.1}}$} & \multicolumn{1}{c}{$\text{68.0}_{\pm\text{7.6}}$} & \multicolumn{1}{c|}{\text{42.3}} & \multicolumn{1}{c}{$\text{10.7}_{\pm\text{0.4}}$} & \multicolumn{1}{c}{$\text{9.5}_{\pm\text{1.4}}$} & \multicolumn{1}{c}{$\text{12.4}_{\pm\text{2.7}}$} & \multicolumn{1}{c}{\text{10.9}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{ERM++} &\multicolumn{1}{c}{$\text{41.2}_{\pm\text{2.5}}$} & \multicolumn{1}{c}{$\text{18.1}_{\pm\text{0.3}}$} & \multicolumn{1}{c}{$\text{36.6}_{\pm\text{1.5}}$} & \multicolumn{1}{c|}{\text{31.9}} & \multicolumn{1}{c}{$\text{14.9}_{\pm\text{1.0}}$} & \multicolumn{1}{c}{$\text{36.5}_{\pm\text{2.6}}$} & \multicolumn{1}{c}{$\text{59.6}_{\pm\text{3.8}}$} & \multicolumn{1}{c|}{\text{37.0}} & \multicolumn{1}{c}{$\text{7.6}_{\pm\text{1.7}}$} & \multicolumn{1}{c}{$\text{8.8}_{\pm\text{1.8}}$} & \multicolumn{1}{c}{$\text{15.3}_{\pm\text{4.9}}$} & \multicolumn{1}{c}{\text{10.6}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{URM} &\multicolumn{1}{c}{$\text{42.0}_{\pm\text{0.8}}$} & \multicolumn{1}{c}{$\text{18.0}_{\pm\text{0.5}}$} & \multicolumn{1}{c}{$\text{38.5}_{\pm\text{0.3}}$} & \multicolumn{1}{c|}{\text{32.8}} & \multicolumn{1}{c}{$\text{15.9}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{35.3}_{\pm\text{1.2}}$} & \multicolumn{1}{c}{$\text{81.8}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{44.3}} & \multicolumn{1}{c}{$\text{12.0}_{\pm\text{0.7}}$} & \multicolumn{1}{c}{$\text{12.0}_{\pm\text{1.2}}$} & \multicolumn{1}{c}{$\text{13.6}_{\pm\text{2.0}}$} & \multicolumn{1}{c}{\text{12.5}} \\
\midrule
\multicolumn{1}{c}{\multirow{13}{*}{\rotatebox{90}{UniBind}}} & \multicolumn{1}{c}{\multirow{3}{*}{MML}} & \multicolumn{1}{l|}{Concat} &\multicolumn{1}{c}{$\text{19.9}_{\pm\text{4.0}}$} & \multicolumn{1}{c}{$\text{20.0}_{\pm\text{2.0}}$} & \multicolumn{1}{c}{$\text{17.9}_{\pm\text{2.9}}$} & \multicolumn{1}{c|}{\text{19.3}} & \multicolumn{1}{c}{$\text{22.3}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{29.8}_{\pm\text{6.1}}$} & \multicolumn{1}{c}{$\text{33.1}_{\pm\text{4.4}}$} & \multicolumn{1}{c|}{\text{28.4}} & \multicolumn{1}{c}{$\text{2.5}_{\pm\text{0.3}}$} & \multicolumn{1}{c}{$\text{3.4}_{\pm\text{0.7}}$} & \multicolumn{1}{c}{$\text{2.5}_{\pm\text{0.2}}$} & \multicolumn{1}{c}{\text{2.8}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{OGM} &\multicolumn{1}{c}{$\text{11.1}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{11.8}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{11.0}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{11.3}} & \multicolumn{1}{c}{$\text{22.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{22.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{22.4}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{22.3}} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{2.4}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{\text{2.4}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{DLMG} &\multicolumn{1}{c}{$\text{11.1}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{11.8}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{11.0}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{11.3}} & \multicolumn{1}{c}{$\text{22.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{22.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{22.4}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{22.3}} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{2.4}_{\pm\text{0.2}}$} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{\text{2.4}} \\
\cmidrule{2-15}
\multicolumn{1}{c}{} & \multicolumn{1}{c}{\multirow{10}{*}{DG}} & \multicolumn{1}{l|}{ERM} &\multicolumn{1}{c}{$\text{51.5}_{\pm\text{0.4}}$} & \multicolumn{1}{c}{$\text{33.4}_{\pm\text{0.2}}$} & \multicolumn{1}{c}{$\text{41.3}_{\pm\text{0.1}}$} & \multicolumn{1}{c|}{\text{42.1}} & \multicolumn{1}{c}{$\text{16.6}_{\pm\text{0.5}}$} & \multicolumn{1}{c}{$\text{19.8}_{\pm\text{1.1}}$} & \multicolumn{1}{c}{$\text{77.7}_{\pm\text{0.6}}$} & \multicolumn{1}{c|}{\text{38.0}} & \multicolumn{1}{c}{$\text{11.0}_{\pm\text{0.8}}$} & \multicolumn{1}{c}{$\text{19.4}_{\pm\text{3.9}}$} & \multicolumn{1}{c}{$\text{30.8}_{\pm\text{5.3}}$} & \multicolumn{1}{c}{\text{20.4}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{IRM} &\multicolumn{1}{c}{$\text{42.0}_{\pm\text{4.3}}$} & \multicolumn{1}{c}{$\text{30.4}_{\pm\text{2.6}}$} & \multicolumn{1}{c}{$\text{34.5}_{\pm\text{3.2}}$} & \multicolumn{1}{c|}{\text{35.6}} & \multicolumn{1}{c}{$\text{18.5}_{\pm\text{1.8}}$} & \multicolumn{1}{c}{$\text{37.8}_{\pm\text{2.4}}$} & \multicolumn{1}{c}{$\text{63.9}_{\pm\text{10.0}}$} & \multicolumn{1}{c|}{\text{40.1}} & \multicolumn{1}{c}{$\text{9.6}_{\pm\text{2.9}}$} & \multicolumn{1}{c}{$\text{13.0}_{\pm\text{6.4}}$} & \multicolumn{1}{c}{$\text{19.4}_{\pm\text{8.3}}$} & \multicolumn{1}{c}{\text{14.0}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{Mixup} &\multicolumn{1}{c}{$\text{53.8}_{\pm\text{0.7}}$} & \multicolumn{1}{c}{$\text{33.8}_{\pm\text{0.2}}$} & \multicolumn{1}{c}{$\text{42.8}_{\pm\text{0.1}}$} & \multicolumn{1}{c|}{\text{43.5}} & \multicolumn{1}{c}{$\text{17.5}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{26.6}_{\pm\text{0.6}}$} & \multicolumn{1}{c}{$\text{73.1}_{\pm\text{3.6}}$} & \multicolumn{1}{c|}{\text{39.1}} & \multicolumn{1}{c}{$\text{17.9}_{\pm\text{1.1}}$} & \multicolumn{1}{c}{$\text{22.7}_{\pm\text{4.9}}$} & \multicolumn{1}{c}{$\text{33.3}_{\pm\text{5.0}}$} & \multicolumn{1}{c}{\text{24.6}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{CDANN} &\multicolumn{1}{c}{$\text{51.2}_{\pm\text{0.9}}$} & \multicolumn{1}{c}{$\text{33.2}_{\pm\text{0.4}}$} & \multicolumn{1}{c}{$\text{41.4}_{\pm\text{0.3}}$} & \multicolumn{1}{c|}{\text{41.9}} & \multicolumn{1}{c}{$\text{16.7}_{\pm\text{1.0}}$} & \multicolumn{1}{c}{$\text{30.0}_{\pm\text{2.8}}$} & \multicolumn{1}{c}{$\text{79.9}_{\pm\text{0.8}}$} & \multicolumn{1}{c|}{\text{42.2}} & \multicolumn{1}{c}{$\text{11.4}_{\pm\text{0.2}}$} & \multicolumn{1}{c}{$\text{11.4}_{\pm\text{0.4}}$} & \multicolumn{1}{c}{$\text{12.2}_{\pm\text{1.8}}$} & \multicolumn{1}{c}{\text{11.7}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{SagNet} &\multicolumn{1}{c}{$\text{52.3}_{\pm\text{0.4}}$} & \multicolumn{1}{c}{$\text{34.3}_{\pm\text{0.5}}$} & \multicolumn{1}{c}{$\text{40.6}_{\pm\text{0.5}}$} & \multicolumn{1}{c|}{\text{42.4}} & \multicolumn{1}{c}{$\text{14.4}_{\pm\text{1.1}}$} & \multicolumn{1}{c}{$\text{27.3}_{\pm\text{1.1}}$} & \multicolumn{1}{c}{$\text{72.8}_{\pm\text{3.4}}$} & \multicolumn{1}{c|}{\text{38.2}} & \multicolumn{1}{c}{$\text{15.4}_{\pm\text{4.2}}$} & \multicolumn{1}{c}{$\text{25.1}_{\pm\text{6.4}}$} & \multicolumn{1}{c}{$\text{33.4}_{\pm\text{6.2}}$} & \multicolumn{1}{c}{\text{24.6}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{IB$_\text{ERM}$} &\multicolumn{1}{c}{$\text{49.8}_{\pm\text{0.3}}$} & \multicolumn{1}{c}{$\text{35.5}_{\pm\text{0.4}}$} & \multicolumn{1}{c}{$\text{40.9}_{\pm\text{0.3}}$} & \multicolumn{1}{c|}{\text{42.0}} & \multicolumn{1}{c}{$\text{20.5}_{\pm\text{0.8}}$} & \multicolumn{1}{c}{$\text{20.1}_{\pm\text{1.0}}$} & \multicolumn{1}{c}{$\text{76.1}_{\pm\text{3.6}}$} & \multicolumn{1}{c|}{\text{38.9}} & \multicolumn{1}{c}{$\text{16.6}_{\pm\text{1.7}}$} & \multicolumn{1}{c}{$\text{18.1}_{\pm\text{6.7}}$} & \multicolumn{1}{c}{$\text{29.5}_{\pm\text{10.7}}$} & \multicolumn{1}{c}{\text{21.4}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{CondCAD} &\multicolumn{1}{c}{$\text{48.6}_{\pm\text{1.5}}$} & \multicolumn{1}{c}{$\text{35.3}_{\pm\text{0.2}}$} & \multicolumn{1}{c}{$\text{39.8}_{\pm\text{0.1}}$} & \multicolumn{1}{c|}{\text{41.2}} & \multicolumn{1}{c}{$\text{21.2}_{\pm\text{0.6}}$} & \multicolumn{1}{c}{$\text{25.6}_{\pm\text{1.3}}$} & \multicolumn{1}{c}{$\text{75.4}_{\pm\text{4.1}}$} & \multicolumn{1}{c|}{\text{40.7}} & \multicolumn{1}{c}{$\text{13.0}_{\pm\text{2.8}}$} & \multicolumn{1}{c}{$\text{11.5}_{\pm\text{4.0}}$} & \multicolumn{1}{c}{$\text{15.8}_{\pm\text{5.1}}$} & \multicolumn{1}{c}{\text{13.4}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{EQRM} &\multicolumn{1}{c}{$\text{53.3}_{\pm\text{0.3}}$} & \multicolumn{1}{c}{$\text{34.1}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{42.9}_{\pm\text{0.4}}$} & \multicolumn{1}{c|}{\text{43.4}} & \multicolumn{1}{c}{$\text{16.5}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{30.0}_{\pm\text{2.5}}$} & \multicolumn{1}{c}{$\text{80.8}_{\pm\text{0.7}}$} & \multicolumn{1}{c|}{\text{42.4}} & \multicolumn{1}{c}{$\text{15.1}_{\pm\text{2.3}}$} & \multicolumn{1}{c}{$\text{16.4}_{\pm\text{2.5}}$} & \multicolumn{1}{c}{$\text{22.9}_{\pm\text{1.2}}$} & \multicolumn{1}{c}{\text{18.1}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{ERM++} &\multicolumn{1}{c}{$\text{51.8}_{\pm\text{1.8}}$} & \multicolumn{1}{c}{$\text{33.6}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{42.2}_{\pm\text{0.6}}$} & \multicolumn{1}{c|}{\text{42.5}} & \multicolumn{1}{c}{$\text{19.3}_{\pm\text{0.6}}$} & \multicolumn{1}{c}{$\text{19.8}_{\pm\text{1.6}}$} & \multicolumn{1}{c}{$\text{73.8}_{\pm\text{3.4}}$} & \multicolumn{1}{c|}{\text{37.6}} & \multicolumn{1}{c}{$\text{11.9}_{\pm\text{2.5}}$} & \multicolumn{1}{c}{$\text{14.6}_{\pm\text{4.1}}$} & \multicolumn{1}{c}{$\text{21.6}_{\pm\text{6.7}}$} & \multicolumn{1}{c}{\text{16.0}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{URM} &\multicolumn{1}{c}{$\text{50.5}_{\pm\text{0.5}}$} & \multicolumn{1}{c}{$\text{34.4}_{\pm\text{0.3}}$} & \multicolumn{1}{c}{$\text{42.2}_{\pm\text{0.2}}$} & \multicolumn{1}{c|}{\text{42.4}} & \multicolumn{1}{c}{$\text{18.2}_{\pm\text{1.4}}$} & \multicolumn{1}{c}{$\text{27.0}_{\pm\text{0.9}}$} & \multicolumn{1}{c}{$\text{73.8}_{\pm\text{3.5}}$} & \multicolumn{1}{c|}{\text{39.7}} & \multicolumn{1}{c}{$\text{15.2}_{\pm\text{0.5}}$} & \multicolumn{1}{c}{$\text{20.1}_{\pm\text{3.7}}$} & \multicolumn{1}{c}{$\text{27.9}_{\pm\text{7.4}}$} & \multicolumn{1}{c}{\text{21.1}} \\
\bottomrule 
\\
\end{tabular}
\begin{tabular}{ccc|llll|llll|llll}
\toprule
\multicolumn{15}{c}{Strong MG, Model selection: training-modality validation set}\\
\midrule
\multirow{2}{*}{\textbf{Perceptor}}& \multicolumn{2}{c|}{\multirow{2}{*}{\textbf{Method}}} & \multicolumn{4}{c|}{\textbf{ MSR-VTT }}  & \multicolumn{4}{c|}{\textbf{ NYUDv2 }}  & \multicolumn{4}{c}{\textbf{ VGGSound-S }}  \\
\cmidrule{4-15}
& & & \multicolumn{1}{c}{\textbf{Vid}} & \multicolumn{1}{c}{\textbf{Aud}} & \multicolumn{1}{c}{\textbf{Lan}} & \multicolumn{1}{c|}{\textbf{Avg}} & \multicolumn{1}{c}{\textbf{Dep}} & \multicolumn{1}{c}{\textbf{RGB}} & \multicolumn{1}{c}{\textbf{Lan}} & \multicolumn{1}{c|}{\textbf{Avg}} & \multicolumn{1}{c}{\textbf{Vid}} & \multicolumn{1}{c}{\textbf{Aud}} & \multicolumn{1}{c}{\textbf{Lan}} & \multicolumn{1}{c}{\textbf{Avg}} \\
\midrule
\multicolumn{1}{c}{\multirow{13}{*}{\rotatebox{90}{ImageBind}}} & \multicolumn{1}{c}{\multirow{3}{*}{MML}} & \multicolumn{1}{l|}{Concat} &\multicolumn{1}{c}{$\text{11.4}_{\pm\text{0.3}}$} & \multicolumn{1}{c}{$\text{11.5}_{\pm\text{0.3}}$} & \multicolumn{1}{c}{$\text{11.0}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{11.3}} & \multicolumn{1}{c}{$\text{21.9}_{\pm\text{0.2}}$} & \multicolumn{1}{c}{$\text{20.8}_{\pm\text{0.7}}$} & \multicolumn{1}{c}{$\text{22.4}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{21.7}} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{2.1}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{\text{2.3}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{OGM} &\multicolumn{1}{c}{$\text{11.1}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{11.8}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{11.0}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{11.3}} & \multicolumn{1}{c}{$\text{22.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{22.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{22.4}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{22.3}} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.2}}$} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{\text{2.3}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{DLMG} &\multicolumn{1}{c}{$\text{11.1}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{11.8}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{11.0}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{11.3}} & \multicolumn{1}{c}{$\text{21.8}_{\pm\text{0.4}}$} & \multicolumn{1}{c}{$\text{22.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{22.4}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{22.2}} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{\text{2.3}} \\
\cmidrule{2-15}
\multicolumn{1}{c}{} & \multicolumn{1}{c}{\multirow{10}{*}{DG}} & \multicolumn{1}{l|}{ERM} &\multicolumn{1}{c}{$\text{11.1}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{11.8}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{10.8}_{\pm\text{0.3}}$} & \multicolumn{1}{c|}{\text{11.3}} & \multicolumn{1}{c}{$\text{16.7}_{\pm\text{0.3}}$} & \multicolumn{1}{c}{$\text{16.6}_{\pm\text{0.3}}$} & \multicolumn{1}{c}{$\text{22.4}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{18.6}} & \multicolumn{1}{c}{$\text{1.9}_{\pm\text{0.3}}$} & \multicolumn{1}{c}{$\text{2.4}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{\text{2.2}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{IRM} &\multicolumn{1}{c}{$\text{11.3}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{11.4}_{\pm\text{0.4}}$} & \multicolumn{1}{c}{$\text{11.1}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{11.2}} & \multicolumn{1}{c}{$\text{18.9}_{\pm\text{1.4}}$} & \multicolumn{1}{c}{$\text{17.7}_{\pm\text{1.2}}$} & \multicolumn{1}{c}{$\text{22.4}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{19.7}} & \multicolumn{1}{c}{$\text{1.7}_{\pm\text{0.2}}$} & \multicolumn{1}{c}{$\text{2.4}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{\text{2.1}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{Mixup} &\multicolumn{1}{c}{$\text{11.2}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{11.4}_{\pm\text{0.2}}$} & \multicolumn{1}{c}{$\text{10.8}_{\pm\text{0.1}}$} & \multicolumn{1}{c|}{\text{11.1}} & \multicolumn{1}{c}{$\text{17.8}_{\pm\text{1.0}}$} & \multicolumn{1}{c}{$\text{17.3}_{\pm\text{0.3}}$} & \multicolumn{1}{c}{$\text{22.4}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{19.2}} & \multicolumn{1}{c}{$\text{2.1}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{2.0}_{\pm\text{0.3}}$} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{\text{2.2}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{CDANN} &\multicolumn{1}{c}{$\text{11.4}_{\pm\text{0.2}}$} & \multicolumn{1}{c}{$\text{11.4}_{\pm\text{0.3}}$} & \multicolumn{1}{c}{$\text{11.0}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{11.3}} & \multicolumn{1}{c}{$\text{16.0}_{\pm\text{0.3}}$} & \multicolumn{1}{c}{$\text{17.3}_{\pm\text{0.8}}$} & \multicolumn{1}{c}{$\text{22.4}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{18.6}} & \multicolumn{1}{c}{$\text{2.1}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{2.2}_{\pm\text{0.2}}$} & \multicolumn{1}{c}{$\text{1.6}_{\pm\text{0.6}}$} & \multicolumn{1}{c}{\text{2.0}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{SagNet} &\multicolumn{1}{c}{$\text{11.1}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{11.3}_{\pm\text{0.5}}$} & \multicolumn{1}{c}{$\text{10.9}_{\pm\text{0.1}}$} & \multicolumn{1}{c|}{\text{11.1}} & \multicolumn{1}{c}{$\text{17.5}_{\pm\text{1.0}}$} & \multicolumn{1}{c}{$\text{19.1}_{\pm\text{0.4}}$} & \multicolumn{1}{c}{$\text{22.4}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{19.7}} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{2.2}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{\text{2.3}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{IB$_\text{ERM}$} &\multicolumn{1}{c}{$\text{11.1}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{11.8}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{11.0}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{11.3}} & \multicolumn{1}{c}{$\text{16.7}_{\pm\text{1.7}}$} & \multicolumn{1}{c}{$\text{17.8}_{\pm\text{0.6}}$} & \multicolumn{1}{c}{$\text{22.4}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{19.0}} & \multicolumn{1}{c}{$\text{2.2}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{\text{2.3}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{CondCAD} &\multicolumn{1}{c}{$\text{11.2}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{11.6}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{11.0}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{11.3}} & \multicolumn{1}{c}{$\text{18.7}_{\pm\text{1.6}}$} & \multicolumn{1}{c}{$\text{19.9}_{\pm\text{0.3}}$} & \multicolumn{1}{c}{$\text{22.4}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{20.3}} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{2.1}_{\pm\text{0.2}}$} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{\text{2.2}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{EQRM} &\multicolumn{1}{c}{$\text{11.1}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{11.8}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{11.0}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{11.3}} & \multicolumn{1}{c}{$\text{19.3}_{\pm\text{1.2}}$} & \multicolumn{1}{c}{$\text{16.4}_{\pm\text{0.8}}$} & \multicolumn{1}{c}{$\text{22.4}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{19.4}} & \multicolumn{1}{c}{$\text{2.2}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{2.4}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{\text{2.3}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{ERM++} &\multicolumn{1}{c}{$\text{11.5}_{\pm\text{0.2}}$} & \multicolumn{1}{c}{$\text{11.3}_{\pm\text{0.4}}$} & \multicolumn{1}{c}{$\text{10.9}_{\pm\text{0.1}}$} & \multicolumn{1}{c|}{\text{11.2}} & \multicolumn{1}{c}{$\text{17.8}_{\pm\text{1.8}}$} & \multicolumn{1}{c}{$\text{14.8}_{\pm\text{1.0}}$} & \multicolumn{1}{c}{$\text{22.4}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{18.4}} & \multicolumn{1}{c}{$\text{2.1}_{\pm\text{0.2}}$} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.2}}$} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{\text{2.2}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{URM} &\multicolumn{1}{c}{$\text{11.3}_{\pm\text{0.2}}$} & \multicolumn{1}{c}{$\text{11.8}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{11.0}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{11.4}} & \multicolumn{1}{c}{$\text{18.9}_{\pm\text{1.8}}$} & \multicolumn{1}{c}{$\text{19.1}_{\pm\text{0.6}}$} & \multicolumn{1}{c}{$\text{24.3}_{\pm\text{1.5}}$} & \multicolumn{1}{c|}{\text{20.8}} & \multicolumn{1}{c}{$\text{2.2}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{2.2}_{\pm\text{0.2}}$} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{\text{2.3}} \\
\midrule
\multicolumn{1}{c}{\multirow{13}{*}{\rotatebox{90}{LanguageBind}}} & \multicolumn{1}{c}{\multirow{3}{*}{MML}} & \multicolumn{1}{l|}{Concat} &\multicolumn{1}{c}{$\text{11.1}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{11.2}_{\pm\text{0.6}}$} & \multicolumn{1}{c}{$\text{10.9}_{\pm\text{0.1}}$} & \multicolumn{1}{c|}{\text{11.1}} & \multicolumn{1}{c}{$\text{20.7}_{\pm\text{0.6}}$} & \multicolumn{1}{c}{$\text{22.2}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{22.4}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{21.8}} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{2.4}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{\text{2.4}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{OGM} &\multicolumn{1}{c}{$\text{11.1}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{11.8}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{11.0}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{11.3}} & \multicolumn{1}{c}{$\text{22.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{22.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{22.4}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{22.3}} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{2.4}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{\text{2.4}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{DLMG} &\multicolumn{1}{c}{$\text{11.1}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{11.8}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{11.0}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{11.3}} & \multicolumn{1}{c}{$\text{22.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{22.2}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{22.4}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{22.3}} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{2.4}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{\text{2.4}} \\
\cmidrule{2-15}
\multicolumn{1}{c}{} & \multicolumn{1}{c}{\multirow{10}{*}{DG}} & \multicolumn{1}{l|}{ERM} &\multicolumn{1}{c}{$\text{10.7}_{\pm\text{0.4}}$} & \multicolumn{1}{c}{$\text{11.1}_{\pm\text{0.6}}$} & \multicolumn{1}{c}{$\text{10.8}_{\pm\text{0.2}}$} & \multicolumn{1}{c|}{\text{10.9}} & \multicolumn{1}{c}{$\text{17.3}_{\pm\text{2.1}}$} & \multicolumn{1}{c}{$\text{16.1}_{\pm\text{1.8}}$} & \multicolumn{1}{c}{$\text{22.4}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{18.6}} & \multicolumn{1}{c}{$\text{2.2}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{2.4}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{2.9}_{\pm\text{0.4}}$} & \multicolumn{1}{c}{\text{2.5}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{IRM} &\multicolumn{1}{c}{$\text{11.1}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{11.6}_{\pm\text{0.2}}$} & \multicolumn{1}{c}{$\text{11.0}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{11.3}} & \multicolumn{1}{c}{$\text{20.3}_{\pm\text{1.6}}$} & \multicolumn{1}{c}{$\text{19.0}_{\pm\text{1.3}}$} & \multicolumn{1}{c}{$\text{22.4}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{20.6}} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{1.8}_{\pm\text{0.3}}$} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{\text{2.2}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{Mixup} &\multicolumn{1}{c}{$\text{11.1}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{11.8}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{11.0}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{11.3}} & \multicolumn{1}{c}{$\text{14.5}_{\pm\text{3.8}}$} & \multicolumn{1}{c}{$\text{17.2}_{\pm\text{2.4}}$} & \multicolumn{1}{c}{$\text{22.4}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{18.1}} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{2.4}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{\text{2.4}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{CDANN} &\multicolumn{1}{c}{$\text{11.0}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{11.8}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{11.0}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{11.3}} & \multicolumn{1}{c}{$\text{17.5}_{\pm\text{2.0}}$} & \multicolumn{1}{c}{$\text{19.2}_{\pm\text{2.5}}$} & \multicolumn{1}{c}{$\text{22.4}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{19.7}} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{2.4}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{\text{2.4}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{SagNet} &\multicolumn{1}{c}{$\text{11.1}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{11.7}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{10.8}_{\pm\text{0.2}}$} & \multicolumn{1}{c|}{\text{11.2}} & \multicolumn{1}{c}{$\text{18.8}_{\pm\text{1.7}}$} & \multicolumn{1}{c}{$\text{19.2}_{\pm\text{1.3}}$} & \multicolumn{1}{c}{$\text{22.4}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{20.1}} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{2.4}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{\text{2.4}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{IB$_\text{ERM}$} &\multicolumn{1}{c}{$\text{11.1}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{11.0}_{\pm\text{0.5}}$} & \multicolumn{1}{c}{$\text{11.0}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{11.0}} & \multicolumn{1}{c}{$\text{20.1}_{\pm\text{1.0}}$} & \multicolumn{1}{c}{$\text{19.0}_{\pm\text{1.2}}$} & \multicolumn{1}{c}{$\text{22.4}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{20.5}} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{2.5}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{\text{2.4}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{CondCAD} &\multicolumn{1}{c}{$\text{11.2}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{11.8}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{11.0}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{11.3}} & \multicolumn{1}{c}{$\text{22.1}_{\pm\text{0.2}}$} & \multicolumn{1}{c}{$\text{19.4}_{\pm\text{2.3}}$} & \multicolumn{1}{c}{$\text{22.4}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{21.3}} & \multicolumn{1}{c}{$\text{2.2}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{2.4}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{\text{2.3}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{EQRM} &\multicolumn{1}{c}{$\text{11.1}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{11.1}_{\pm\text{0.6}}$} & \multicolumn{1}{c}{$\text{11.0}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{11.1}} & \multicolumn{1}{c}{$\text{17.6}_{\pm\text{0.2}}$} & \multicolumn{1}{c}{$\text{18.7}_{\pm\text{1.0}}$} & \multicolumn{1}{c}{$\text{22.4}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{19.6}} & \multicolumn{1}{c}{$\text{2.1}_{\pm\text{0.2}}$} & \multicolumn{1}{c}{$\text{2.4}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{\text{2.3}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{ERM++} &\multicolumn{1}{c}{$\text{11.0}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{11.8}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{11.0}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{11.3}} & \multicolumn{1}{c}{$\text{22.2}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{17.6}_{\pm\text{1.1}}$} & \multicolumn{1}{c}{$\text{22.4}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{20.8}} & \multicolumn{1}{c}{$\text{1.9}_{\pm\text{0.2}}$} & \multicolumn{1}{c}{$\text{2.2}_{\pm\text{0.2}}$} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{\text{2.1}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{URM} &\multicolumn{1}{c}{$\text{11.1}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{11.8}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{11.0}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{11.3}} & \multicolumn{1}{c}{$\text{19.0}_{\pm\text{1.3}}$} & \multicolumn{1}{c}{$\text{20.5}_{\pm\text{0.9}}$} & \multicolumn{1}{c}{$\text{22.4}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{20.7}} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{1.3}_{\pm\text{0.4}}$} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{\text{2.0}} \\
\midrule
\multicolumn{1}{c}{\multirow{13}{*}{\rotatebox{90}{UniBind}}} & \multicolumn{1}{c}{\multirow{3}{*}{MML}} & \multicolumn{1}{l|}{Concat} &\multicolumn{1}{c}{$\text{11.4}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{11.4}_{\pm\text{0.3}}$} & \multicolumn{1}{c}{$\text{11.1}_{\pm\text{0.1}}$} & \multicolumn{1}{c|}{\text{11.3}} & \multicolumn{1}{c}{$\text{22.4}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{21.4}_{\pm\text{0.4}}$} & \multicolumn{1}{c}{$\text{22.4}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{22.1}} & \multicolumn{1}{c}{$\text{2.2}_{\pm\text{0.2}}$} & \multicolumn{1}{c}{$\text{2.4}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{\text{2.3}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{OGM} &\multicolumn{1}{c}{$\text{11.1}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{11.8}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{11.0}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{11.3}} & \multicolumn{1}{c}{$\text{22.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{22.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{22.4}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{22.3}} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{2.4}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{2.9}_{\pm\text{0.5}}$} & \multicolumn{1}{c}{\text{2.5}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{DLMG} &\multicolumn{1}{c}{$\text{11.1}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{11.6}_{\pm\text{0.2}}$} & \multicolumn{1}{c}{$\text{11.0}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{11.2}} & \multicolumn{1}{c}{$\text{22.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{22.3}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{22.4}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{22.3}} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{2.2}_{\pm\text{0.2}}$} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{\text{2.3}} \\
\cmidrule{2-15}
\multicolumn{1}{c}{} & \multicolumn{1}{c}{\multirow{10}{*}{DG}} & \multicolumn{1}{l|}{ERM} &\multicolumn{1}{c}{$\text{11.1}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{11.8}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{10.8}_{\pm\text{0.3}}$} & \multicolumn{1}{c|}{\text{11.3}} & \multicolumn{1}{c}{$\text{17.6}_{\pm\text{2.0}}$} & \multicolumn{1}{c}{$\text{14.3}_{\pm\text{1.4}}$} & \multicolumn{1}{c}{$\text{22.4}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{18.1}} & \multicolumn{1}{c}{$\text{1.9}_{\pm\text{0.3}}$} & \multicolumn{1}{c}{$\text{2.4}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{\text{2.2}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{IRM} &\multicolumn{1}{c}{$\text{11.3}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{11.4}_{\pm\text{0.4}}$} & \multicolumn{1}{c}{$\text{11.1}_{\pm\text{0.1}}$} & \multicolumn{1}{c|}{\text{11.3}} & \multicolumn{1}{c}{$\text{20.6}_{\pm\text{1.4}}$} & \multicolumn{1}{c}{$\text{15.1}_{\pm\text{1.4}}$} & \multicolumn{1}{c}{$\text{22.4}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{19.4}} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{2.4}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{\text{2.4}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{Mixup} &\multicolumn{1}{c}{$\text{11.2}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{11.6}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{10.6}_{\pm\text{0.1}}$} & \multicolumn{1}{c|}{\text{11.1}} & \multicolumn{1}{c}{$\text{19.2}_{\pm\text{1.2}}$} & \multicolumn{1}{c}{$\text{15.3}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{22.4}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{19.0}} & \multicolumn{1}{c}{$\text{2.2}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{2.0}_{\pm\text{0.3}}$} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{\text{2.2}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{CDANN} &\multicolumn{1}{c}{$\text{11.4}_{\pm\text{0.2}}$} & \multicolumn{1}{c}{$\text{11.4}_{\pm\text{0.3}}$} & \multicolumn{1}{c}{$\text{11.1}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{11.3}} & \multicolumn{1}{c}{$\text{17.1}_{\pm\text{0.3}}$} & \multicolumn{1}{c}{$\text{15.0}_{\pm\text{1.4}}$} & \multicolumn{1}{c}{$\text{22.4}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{18.2}} & \multicolumn{1}{c}{$\text{2.0}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{2.2}_{\pm\text{0.2}}$} & \multicolumn{1}{c}{$\text{1.7}_{\pm\text{0.5}}$} & \multicolumn{1}{c}{\text{2.0}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{SagNet} &\multicolumn{1}{c}{$\text{11.1}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{11.3}_{\pm\text{0.5}}$} & \multicolumn{1}{c}{$\text{10.9}_{\pm\text{0.1}}$} & \multicolumn{1}{c|}{\text{11.1}} & \multicolumn{1}{c}{$\text{15.7}_{\pm\text{2.8}}$} & \multicolumn{1}{c}{$\text{17.1}_{\pm\text{1.7}}$} & \multicolumn{1}{c}{$\text{22.4}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{18.4}} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{2.2}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{\text{2.3}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{IB$_\text{ERM}$} &\multicolumn{1}{c}{$\text{11.1}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{11.8}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{11.1}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{11.3}} & \multicolumn{1}{c}{$\text{21.9}_{\pm\text{0.3}}$} & \multicolumn{1}{c}{$\text{16.4}_{\pm\text{1.6}}$} & \multicolumn{1}{c}{$\text{22.4}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{20.3}} & \multicolumn{1}{c}{$\text{2.2}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{2.9}_{\pm\text{0.4}}$} & \multicolumn{1}{c}{\text{2.5}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{CondCAD} &\multicolumn{1}{c}{$\text{11.2}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{11.6}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{11.0}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{11.3}} & \multicolumn{1}{c}{$\text{22.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{18.7}_{\pm\text{1.2}}$} & \multicolumn{1}{c}{$\text{22.4}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{21.1}} & \multicolumn{1}{c}{$\text{2.2}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{2.0}_{\pm\text{0.2}}$} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{\text{2.2}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{EQRM} &\multicolumn{1}{c}{$\text{11.2}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{11.8}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{11.0}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{11.4}} & \multicolumn{1}{c}{$\text{19.3}_{\pm\text{1.3}}$} & \multicolumn{1}{c}{$\text{17.7}_{\pm\text{0.6}}$} & \multicolumn{1}{c}{$\text{22.4}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{19.8}} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{2.4}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{\text{2.4}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{ERM++} &\multicolumn{1}{c}{$\text{11.5}_{\pm\text{0.2}}$} & \multicolumn{1}{c}{$\text{11.3}_{\pm\text{0.4}}$} & \multicolumn{1}{c}{$\text{10.9}_{\pm\text{0.1}}$} & \multicolumn{1}{c|}{\text{11.3}} & \multicolumn{1}{c}{$\text{19.8}_{\pm\text{2.0}}$} & \multicolumn{1}{c}{$\text{16.1}_{\pm\text{1.0}}$} & \multicolumn{1}{c}{$\text{22.4}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{19.5}} & \multicolumn{1}{c}{$\text{2.0}_{\pm\text{0.2}}$} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.2}}$} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{\text{2.2}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{URM} &\multicolumn{1}{c}{$\text{11.3}_{\pm\text{0.2}}$} & \multicolumn{1}{c}{$\text{11.8}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{11.0}_{\pm\text{0.1}}$} & \multicolumn{1}{c|}{\text{11.4}} & \multicolumn{1}{c}{$\text{17.5}_{\pm\text{2.0}}$} & \multicolumn{1}{c}{$\text{17.2}_{\pm\text{0.3}}$} & \multicolumn{1}{c}{$\text{15.0}_{\pm\text{6.1}}$} & \multicolumn{1}{c|}{\text{16.6}} & \multicolumn{1}{c}{$\text{2.2}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{2.2}_{\pm\text{0.2}}$} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{\text{2.3}} \\
\bottomrule 
\\
\end{tabular}
\begin{tabular}{ccc|llll|llll|llll}
\toprule
\multicolumn{15}{c}{Strong MG, Model selection: leave-one-modality-out cross-validation}\\
\midrule
\multirow{2}{*}{\textbf{Perceptor}}& \multicolumn{2}{c|}{\multirow{2}{*}{\textbf{Method}}} & \multicolumn{4}{c|}{\textbf{ MSR-VTT }}  & \multicolumn{4}{c|}{\textbf{ NYUDv2 }}  & \multicolumn{4}{c}{\textbf{ VGGSound-S }}  \\
\cmidrule{4-15}
& & & \multicolumn{1}{c}{\textbf{Vid}} & \multicolumn{1}{c}{\textbf{Aud}} & \multicolumn{1}{c}{\textbf{Lan}} & \multicolumn{1}{c|}{\textbf{Avg}} & \multicolumn{1}{c}{\textbf{Dep}} & \multicolumn{1}{c}{\textbf{RGB}} & \multicolumn{1}{c}{\textbf{Lan}} & \multicolumn{1}{c|}{\textbf{Avg}} & \multicolumn{1}{c}{\textbf{Vid}} & \multicolumn{1}{c}{\textbf{Aud}} & \multicolumn{1}{c}{\textbf{Lan}} & \multicolumn{1}{c}{\textbf{Avg}} \\
\midrule
\multicolumn{1}{c}{\multirow{13}{*}{\rotatebox{90}{ImageBind}}} & \multicolumn{1}{c}{\multirow{3}{*}{MML}} & \multicolumn{1}{l|}{Concat} &\multicolumn{1}{c}{$\text{8.8}_{\pm\text{1.7}}$} & \multicolumn{1}{c}{$\text{10.1}_{\pm\text{1.4}}$} & \multicolumn{1}{c}{$\text{7.4}_{\pm\text{1.3}}$} & \multicolumn{1}{c|}{\text{8.7}} & \multicolumn{1}{c}{$\text{21.0}_{\pm\text{1.0}}$} & \multicolumn{1}{c}{$\text{22.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{20.3}_{\pm\text{1.7}}$} & \multicolumn{1}{c|}{\text{21.2}} & \multicolumn{1}{c}{$\text{2.2}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{2.1}_{\pm\text{0.2}}$} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{\text{2.2}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{OGM} &\multicolumn{1}{c}{$\text{11.1}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{11.1}_{\pm\text{0.5}}$} & \multicolumn{1}{c}{$\text{11.0}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{11.1}} & \multicolumn{1}{c}{$\text{22.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{22.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{22.4}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{22.3}} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{2.1}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{2.1}_{\pm\text{0.2}}$} & \multicolumn{1}{c}{\text{2.2}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{DLMG} &\multicolumn{1}{c}{$\text{11.1}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{10.4}_{\pm\text{0.6}}$} & \multicolumn{1}{c}{$\text{11.0}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{10.9}} & \multicolumn{1}{c}{$\text{22.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{20.9}_{\pm\text{1.1}}$} & \multicolumn{1}{c}{$\text{22.4}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{21.9}} & \multicolumn{1}{c}{$\text{1.9}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{2.4}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{2.2}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{\text{2.2}} \\
\cmidrule{2-15}
\multicolumn{1}{c}{} & \multicolumn{1}{c}{\multirow{10}{*}{DG}} & \multicolumn{1}{l|}{ERM} &\multicolumn{1}{c}{$\text{11.1}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{11.8}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{10.1}_{\pm\text{0.8}}$} & \multicolumn{1}{c|}{\text{11.0}} & \multicolumn{1}{c}{$\text{16.6}_{\pm\text{0.8}}$} & \multicolumn{1}{c}{$\text{17.9}_{\pm\text{0.4}}$} & \multicolumn{1}{c}{$\text{20.9}_{\pm\text{1.2}}$} & \multicolumn{1}{c|}{\text{18.4}} & \multicolumn{1}{c}{$\text{2.2}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{1.4}_{\pm\text{0.5}}$} & \multicolumn{1}{c}{$\text{1.8}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{\text{1.8}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{IRM} &\multicolumn{1}{c}{$\text{11.1}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{11.2}_{\pm\text{0.5}}$} & \multicolumn{1}{c}{$\text{10.8}_{\pm\text{0.2}}$} & \multicolumn{1}{c|}{\text{11.1}} & \multicolumn{1}{c}{$\text{14.8}_{\pm\text{3.8}}$} & \multicolumn{1}{c}{$\text{19.6}_{\pm\text{1.2}}$} & \multicolumn{1}{c}{$\text{22.4}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{19.0}} & \multicolumn{1}{c}{$\text{1.9}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{1.4}_{\pm\text{0.4}}$} & \multicolumn{1}{c}{$\text{2.1}_{\pm\text{0.2}}$} & \multicolumn{1}{c}{\text{1.8}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{Mixup} &\multicolumn{1}{c}{$\text{11.1}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{11.4}_{\pm\text{0.3}}$} & \multicolumn{1}{c}{$\text{11.0}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{11.2}} & \multicolumn{1}{c}{$\text{19.5}_{\pm\text{1.1}}$} & \multicolumn{1}{c}{$\text{18.3}_{\pm\text{0.9}}$} & \multicolumn{1}{c}{$\text{22.4}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{20.1}} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{2.1}_{\pm\text{0.2}}$} & \multicolumn{1}{c}{\text{2.3}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{CDANN} &\multicolumn{1}{c}{$\text{11.1}_{\pm\text{0.3}}$} & \multicolumn{1}{c}{$\text{10.0}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{10.8}_{\pm\text{0.2}}$} & \multicolumn{1}{c|}{\text{10.6}} & \multicolumn{1}{c}{$\text{19.0}_{\pm\text{1.4}}$} & \multicolumn{1}{c}{$\text{16.8}_{\pm\text{0.7}}$} & \multicolumn{1}{c}{$\text{22.4}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{19.4}} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{1.6}_{\pm\text{0.3}}$} & \multicolumn{1}{c}{$\text{2.2}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{\text{2.1}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{SagNet} &\multicolumn{1}{c}{$\text{11.1}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{10.9}_{\pm\text{0.5}}$} & \multicolumn{1}{c}{$\text{10.9}_{\pm\text{0.1}}$} & \multicolumn{1}{c|}{\text{11.0}} & \multicolumn{1}{c}{$\text{16.4}_{\pm\text{0.7}}$} & \multicolumn{1}{c}{$\text{18.6}_{\pm\text{0.5}}$} & \multicolumn{1}{c}{$\text{20.3}_{\pm\text{1.7}}$} & \multicolumn{1}{c|}{\text{18.5}} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{2.0}_{\pm\text{0.3}}$} & \multicolumn{1}{c}{$\text{2.2}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{\text{2.2}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{IB$_\text{ERM}$} &\multicolumn{1}{c}{$\text{11.1}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{11.8}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{11.0}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{11.3}} & \multicolumn{1}{c}{$\text{21.6}_{\pm\text{0.3}}$} & \multicolumn{1}{c}{$\text{19.5}_{\pm\text{0.2}}$} & \multicolumn{1}{c}{$\text{21.0}_{\pm\text{1.2}}$} & \multicolumn{1}{c|}{\text{20.7}} & \multicolumn{1}{c}{$\text{2.2}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{2.2}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{\text{2.2}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{CondCAD} &\multicolumn{1}{c}{$\text{11.1}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{11.8}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{11.0}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{11.3}} & \multicolumn{1}{c}{$\text{17.9}_{\pm\text{2.4}}$} & \multicolumn{1}{c}{$\text{21.3}_{\pm\text{0.6}}$} & \multicolumn{1}{c}{$\text{22.4}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{20.5}} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{2.4}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{\text{2.4}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{EQRM} &\multicolumn{1}{c}{$\text{11.1}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{11.8}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{11.0}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{11.3}} & \multicolumn{1}{c}{$\text{13.0}_{\pm\text{2.8}}$} & \multicolumn{1}{c}{$\text{16.3}_{\pm\text{0.3}}$} & \multicolumn{1}{c}{$\text{22.4}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{17.2}} & \multicolumn{1}{c}{$\text{2.1}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{1.7}_{\pm\text{0.4}}$} & \multicolumn{1}{c}{$\text{1.9}_{\pm\text{0.2}}$} & \multicolumn{1}{c}{\text{1.9}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{ERM++} &\multicolumn{1}{c}{$\text{10.7}_{\pm\text{0.2}}$} & \multicolumn{1}{c}{$\text{11.0}_{\pm\text{0.4}}$} & \multicolumn{1}{c}{$\text{11.1}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{10.9}} & \multicolumn{1}{c}{$\text{20.9}_{\pm\text{1.1}}$} & \multicolumn{1}{c}{$\text{19.1}_{\pm\text{0.6}}$} & \multicolumn{1}{c}{$\text{18.8}_{\pm\text{1.6}}$} & \multicolumn{1}{c|}{\text{19.6}} & \multicolumn{1}{c}{$\text{2.2}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{0.8}_{\pm\text{0.6}}$} & \multicolumn{1}{c}{\text{1.8}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{URM} &\multicolumn{1}{c}{$\text{11.3}_{\pm\text{0.2}}$} & \multicolumn{1}{c}{$\text{11.4}_{\pm\text{0.3}}$} & \multicolumn{1}{c}{$\text{11.0}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{11.2}} & \multicolumn{1}{c}{$\text{17.3}_{\pm\text{2.1}}$} & \multicolumn{1}{c}{$\text{18.8}_{\pm\text{0.9}}$} & \multicolumn{1}{c}{$\text{17.3}_{\pm\text{2.6}}$} & \multicolumn{1}{c|}{\text{17.8}} & \multicolumn{1}{c}{$\text{1.9}_{\pm\text{0.3}}$} & \multicolumn{1}{c}{$\text{1.4}_{\pm\text{0.4}}$} & \multicolumn{1}{c}{$\text{1.5}_{\pm\text{0.6}}$} & \multicolumn{1}{c}{\text{1.6}} \\
\midrule
\multicolumn{1}{c}{\multirow{13}{*}{\rotatebox{90}{LanguageBind}}} & \multicolumn{1}{c}{\multirow{3}{*}{MML}} & \multicolumn{1}{l|}{Concat} &\multicolumn{1}{c}{$\text{7.0}_{\pm\text{1.7}}$} & \multicolumn{1}{c}{$\text{11.8}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{9.4}_{\pm\text{1.3}}$} & \multicolumn{1}{c|}{\text{9.4}} & \multicolumn{1}{c}{$\text{22.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{22.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{22.4}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{22.3}} & \multicolumn{1}{c}{$\text{2.2}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{1.4}_{\pm\text{0.5}}$} & \multicolumn{1}{c}{$\text{2.0}_{\pm\text{0.3}}$} & \multicolumn{1}{c}{\text{1.9}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{OGM} &\multicolumn{1}{c}{$\text{10.9}_{\pm\text{0.2}}$} & \multicolumn{1}{c}{$\text{11.1}_{\pm\text{0.6}}$} & \multicolumn{1}{c}{$\text{11.0}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{11.0}} & \multicolumn{1}{c}{$\text{22.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{22.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{22.4}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{22.3}} & \multicolumn{1}{c}{$\text{2.2}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{2.4}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{\text{2.3}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{DLMG} &\multicolumn{1}{c}{$\text{11.1}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{11.8}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{11.0}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{11.3}} & \multicolumn{1}{c}{$\text{20.9}_{\pm\text{1.1}}$} & \multicolumn{1}{c}{$\text{20.8}_{\pm\text{1.1}}$} & \multicolumn{1}{c}{$\text{22.4}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{21.4}} & \multicolumn{1}{c}{$\text{2.2}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{2.1}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{2.1}_{\pm\text{0.2}}$} & \multicolumn{1}{c}{\text{2.2}} \\
\cmidrule{2-15}
\multicolumn{1}{c}{} & \multicolumn{1}{c}{\multirow{10}{*}{DG}} & \multicolumn{1}{l|}{ERM} &\multicolumn{1}{c}{$\text{11.0}_{\pm\text{0.2}}$} & \multicolumn{1}{c}{$\text{10.4}_{\pm\text{0.6}}$} & \multicolumn{1}{c}{$\text{10.2}_{\pm\text{0.3}}$} & \multicolumn{1}{c|}{\text{10.5}} & \multicolumn{1}{c}{$\text{14.9}_{\pm\text{1.8}}$} & \multicolumn{1}{c}{$\text{13.7}_{\pm\text{2.8}}$} & \multicolumn{1}{c}{$\text{21.0}_{\pm\text{1.2}}$} & \multicolumn{1}{c|}{\text{16.5}} & \multicolumn{1}{c}{$\text{2.0}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{1.4}_{\pm\text{0.2}}$} & \multicolumn{1}{c}{$\text{1.9}_{\pm\text{0.2}}$} & \multicolumn{1}{c}{\text{1.8}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{IRM} &\multicolumn{1}{c}{$\text{8.4}_{\pm\text{2.3}}$} & \multicolumn{1}{c}{$\text{10.4}_{\pm\text{0.8}}$} & \multicolumn{1}{c}{$\text{11.0}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{9.9}} & \multicolumn{1}{c}{$\text{10.0}_{\pm\text{5.0}}$} & \multicolumn{1}{c}{$\text{16.6}_{\pm\text{4.6}}$} & \multicolumn{1}{c}{$\text{22.4}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{16.4}} & \multicolumn{1}{c}{$\text{1.9}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{2.0}_{\pm\text{0.2}}$} & \multicolumn{1}{c}{$\text{2.2}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{\text{2.0}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{Mixup} &\multicolumn{1}{c}{$\text{11.1}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{11.8}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{11.0}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{11.3}} & \multicolumn{1}{c}{$\text{17.2}_{\pm\text{2.6}}$} & \multicolumn{1}{c}{$\text{20.9}_{\pm\text{1.1}}$} & \multicolumn{1}{c}{$\text{22.4}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{20.2}} & \multicolumn{1}{c}{$\text{2.1}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{1.9}_{\pm\text{0.4}}$} & \multicolumn{1}{c}{$\text{2.2}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{\text{2.1}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{CDANN} &\multicolumn{1}{c}{$\text{11.1}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{10.9}_{\pm\text{0.7}}$} & \multicolumn{1}{c}{$\text{10.8}_{\pm\text{0.1}}$} & \multicolumn{1}{c|}{\text{10.9}} & \multicolumn{1}{c}{$\text{18.8}_{\pm\text{1.5}}$} & \multicolumn{1}{c}{$\text{20.9}_{\pm\text{1.1}}$} & \multicolumn{1}{c}{$\text{22.4}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{20.7}} & \multicolumn{1}{c}{$\text{1.9}_{\pm\text{0.3}}$} & \multicolumn{1}{c}{$\text{2.0}_{\pm\text{0.3}}$} & \multicolumn{1}{c}{$\text{2.1}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{\text{2.0}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{SagNet} &\multicolumn{1}{c}{$\text{10.9}_{\pm\text{0.2}}$} & \multicolumn{1}{c}{$\text{10.6}_{\pm\text{1.0}}$} & \multicolumn{1}{c}{$\text{10.5}_{\pm\text{0.2}}$} & \multicolumn{1}{c|}{\text{10.7}} & \multicolumn{1}{c}{$\text{18.8}_{\pm\text{1.5}}$} & \multicolumn{1}{c}{$\text{14.3}_{\pm\text{4.2}}$} & \multicolumn{1}{c}{$\text{20.3}_{\pm\text{1.7}}$} & \multicolumn{1}{c|}{\text{17.8}} & \multicolumn{1}{c}{$\text{2.2}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{1.8}_{\pm\text{0.5}}$} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{\text{2.1}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{IB$_\text{ERM}$} &\multicolumn{1}{c}{$\text{10.7}_{\pm\text{0.4}}$} & \multicolumn{1}{c}{$\text{11.1}_{\pm\text{0.6}}$} & \multicolumn{1}{c}{$\text{10.0}_{\pm\text{0.5}}$} & \multicolumn{1}{c|}{\text{10.6}} & \multicolumn{1}{c}{$\text{21.7}_{\pm\text{0.5}}$} & \multicolumn{1}{c}{$\text{15.0}_{\pm\text{3.4}}$} & \multicolumn{1}{c}{$\text{22.4}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{19.7}} & \multicolumn{1}{c}{$\text{2.2}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{2.4}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{2.1}_{\pm\text{0.2}}$} & \multicolumn{1}{c}{\text{2.2}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{CondCAD} &\multicolumn{1}{c}{$\text{11.1}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{11.1}_{\pm\text{0.6}}$} & \multicolumn{1}{c}{$\text{10.7}_{\pm\text{0.3}}$} & \multicolumn{1}{c|}{\text{11.0}} & \multicolumn{1}{c}{$\text{20.8}_{\pm\text{1.2}}$} & \multicolumn{1}{c}{$\text{22.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{22.4}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{21.8}} & \multicolumn{1}{c}{$\text{2.1}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{2.1}_{\pm\text{0.3}}$} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{\text{2.2}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{EQRM} &\multicolumn{1}{c}{$\text{11.1}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{11.1}_{\pm\text{0.6}}$} & \multicolumn{1}{c}{$\text{11.0}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{11.1}} & \multicolumn{1}{c}{$\text{13.8}_{\pm\text{2.5}}$} & \multicolumn{1}{c}{$\text{17.8}_{\pm\text{2.2}}$} & \multicolumn{1}{c}{$\text{20.9}_{\pm\text{1.2}}$} & \multicolumn{1}{c|}{\text{17.5}} & \multicolumn{1}{c}{$\text{1.9}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{1.7}_{\pm\text{0.5}}$} & \multicolumn{1}{c}{$\text{1.8}_{\pm\text{0.4}}$} & \multicolumn{1}{c}{\text{1.8}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{ERM++} &\multicolumn{1}{c}{$\text{10.1}_{\pm\text{0.8}}$} & \multicolumn{1}{c}{$\text{11.0}_{\pm\text{0.6}}$} & \multicolumn{1}{c}{$\text{10.9}_{\pm\text{0.1}}$} & \multicolumn{1}{c|}{\text{10.7}} & \multicolumn{1}{c}{$\text{13.7}_{\pm\text{2.1}}$} & \multicolumn{1}{c}{$\text{19.6}_{\pm\text{2.2}}$} & \multicolumn{1}{c}{$\text{11.4}_{\pm\text{4.7}}$} & \multicolumn{1}{c|}{\text{14.9}} & \multicolumn{1}{c}{$\text{1.9}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{2.0}_{\pm\text{0.3}}$} & \multicolumn{1}{c}{$\text{1.5}_{\pm\text{0.6}}$} & \multicolumn{1}{c}{\text{1.8}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{URM} &\multicolumn{1}{c}{$\text{11.1}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{10.3}_{\pm\text{0.5}}$} & \multicolumn{1}{c}{$\text{11.0}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{10.8}} & \multicolumn{1}{c}{$\text{19.5}_{\pm\text{1.2}}$} & \multicolumn{1}{c}{$\text{18.1}_{\pm\text{1.6}}$} & \multicolumn{1}{c}{$\text{11.3}_{\pm\text{5.3}}$} & \multicolumn{1}{c|}{\text{16.3}} & \multicolumn{1}{c}{$\text{2.1}_{\pm\text{0.2}}$} & \multicolumn{1}{c}{$\text{1.7}_{\pm\text{0.5}}$} & \multicolumn{1}{c}{$\text{2.1}_{\pm\text{0.2}}$} & \multicolumn{1}{c}{\text{2.0}} \\
\midrule
\multicolumn{1}{c}{\multirow{13}{*}{\rotatebox{90}{UniBind}}} & \multicolumn{1}{c}{\multirow{3}{*}{MML}} & \multicolumn{1}{l|}{Concat} &\multicolumn{1}{c}{$\text{9.9}_{\pm\text{1.0}}$} & \multicolumn{1}{c}{$\text{8.8}_{\pm\text{1.2}}$} & \multicolumn{1}{c}{$\text{8.9}_{\pm\text{1.1}}$} & \multicolumn{1}{c|}{\text{9.2}} & \multicolumn{1}{c}{$\text{14.8}_{\pm\text{3.8}}$} & \multicolumn{1}{c}{$\text{20.8}_{\pm\text{1.1}}$} & \multicolumn{1}{c}{$\text{12.3}_{\pm\text{5.5}}$} & \multicolumn{1}{c|}{\text{16.0}} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{2.2}_{\pm\text{0.2}}$} & \multicolumn{1}{c}{$\text{2.2}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{\text{2.2}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{OGM} &\multicolumn{1}{c}{$\text{11.1}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{11.8}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{11.0}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{11.3}} & \multicolumn{1}{c}{$\text{22.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{22.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{22.4}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{22.3}} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{2.1}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{2.0}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{\text{2.2}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{DLMG} &\multicolumn{1}{c}{$\text{11.1}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{11.1}_{\pm\text{0.6}}$} & \multicolumn{1}{c}{$\text{11.0}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{11.1}} & \multicolumn{1}{c}{$\text{22.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{20.9}_{\pm\text{1.1}}$} & \multicolumn{1}{c}{$\text{22.4}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{21.9}} & \multicolumn{1}{c}{$\text{2.1}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{2.4}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{2.1}_{\pm\text{0.2}}$} & \multicolumn{1}{c}{\text{2.2}} \\
\cmidrule{2-15}
\multicolumn{1}{c}{} & \multicolumn{1}{c}{\multirow{10}{*}{DG}} & \multicolumn{1}{l|}{ERM} &\multicolumn{1}{c}{$\text{11.1}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{11.8}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{10.1}_{\pm\text{0.8}}$} & \multicolumn{1}{c|}{\text{11.0}} & \multicolumn{1}{c}{$\text{17.2}_{\pm\text{2.3}}$} & \multicolumn{1}{c}{$\text{13.8}_{\pm\text{1.0}}$} & \multicolumn{1}{c}{$\text{20.9}_{\pm\text{1.2}}$} & \multicolumn{1}{c|}{\text{17.3}} & \multicolumn{1}{c}{$\text{2.2}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{1.4}_{\pm\text{0.5}}$} & \multicolumn{1}{c}{$\text{1.8}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{\text{1.8}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{IRM} &\multicolumn{1}{c}{$\text{11.2}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{11.2}_{\pm\text{0.5}}$} & \multicolumn{1}{c}{$\text{10.9}_{\pm\text{0.2}}$} & \multicolumn{1}{c|}{\text{11.1}} & \multicolumn{1}{c}{$\text{13.0}_{\pm\text{4.5}}$} & \multicolumn{1}{c}{$\text{17.0}_{\pm\text{2.8}}$} & \multicolumn{1}{c}{$\text{22.4}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{17.5}} & \multicolumn{1}{c}{$\text{1.4}_{\pm\text{0.3}}$} & \multicolumn{1}{c}{$\text{1.4}_{\pm\text{0.4}}$} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{\text{1.7}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{Mixup} &\multicolumn{1}{c}{$\text{11.1}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{11.4}_{\pm\text{0.3}}$} & \multicolumn{1}{c}{$\text{11.0}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{11.2}} & \multicolumn{1}{c}{$\text{15.5}_{\pm\text{5.5}}$} & \multicolumn{1}{c}{$\text{12.8}_{\pm\text{0.4}}$} & \multicolumn{1}{c}{$\text{22.4}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{16.9}} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{2.1}_{\pm\text{0.2}}$} & \multicolumn{1}{c}{\text{2.3}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{CDANN} &\multicolumn{1}{c}{$\text{11.3}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{10.0}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{10.8}_{\pm\text{0.2}}$} & \multicolumn{1}{c|}{\text{10.7}} & \multicolumn{1}{c}{$\text{22.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{15.9}_{\pm\text{2.6}}$} & \multicolumn{1}{c}{$\text{22.4}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{20.2}} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{1.6}_{\pm\text{0.3}}$} & \multicolumn{1}{c}{$\text{2.2}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{\text{2.1}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{SagNet} &\multicolumn{1}{c}{$\text{11.1}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{10.9}_{\pm\text{0.5}}$} & \multicolumn{1}{c}{$\text{10.9}_{\pm\text{0.1}}$} & \multicolumn{1}{c|}{\text{11.0}} & \multicolumn{1}{c}{$\text{14.7}_{\pm\text{2.0}}$} & \multicolumn{1}{c}{$\text{11.4}_{\pm\text{2.1}}$} & \multicolumn{1}{c}{$\text{18.9}_{\pm\text{1.5}}$} & \multicolumn{1}{c|}{\text{15.0}} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{2.0}_{\pm\text{0.3}}$} & \multicolumn{1}{c}{$\text{2.0}_{\pm\text{0.2}}$} & \multicolumn{1}{c}{\text{2.1}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{IB$_\text{ERM}$} &\multicolumn{1}{c}{$\text{11.1}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{11.8}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{11.1}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{11.3}} & \multicolumn{1}{c}{$\text{21.4}_{\pm\text{0.7}}$} & \multicolumn{1}{c}{$\text{18.1}_{\pm\text{0.4}}$} & \multicolumn{1}{c}{$\text{22.4}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{20.6}} & \multicolumn{1}{c}{$\text{2.2}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{\text{2.3}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{CondCAD} &\multicolumn{1}{c}{$\text{11.1}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{11.8}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{11.0}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{11.3}} & \multicolumn{1}{c}{$\text{20.4}_{\pm\text{1.5}}$} & \multicolumn{1}{c}{$\text{18.2}_{\pm\text{3.2}}$} & \multicolumn{1}{c}{$\text{22.4}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{20.3}} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{2.4}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{\text{2.4}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{EQRM} &\multicolumn{1}{c}{$\text{11.1}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{11.8}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{11.0}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{11.3}} & \multicolumn{1}{c}{$\text{13.5}_{\pm\text{3.0}}$} & \multicolumn{1}{c}{$\text{11.5}_{\pm\text{1.2}}$} & \multicolumn{1}{c}{$\text{21.0}_{\pm\text{1.2}}$} & \multicolumn{1}{c|}{\text{15.3}} & \multicolumn{1}{c}{$\text{2.1}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{1.7}_{\pm\text{0.4}}$} & \multicolumn{1}{c}{$\text{2.1}_{\pm\text{0.2}}$} & \multicolumn{1}{c}{\text{2.0}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{ERM++} &\multicolumn{1}{c}{$\text{10.7}_{\pm\text{0.2}}$} & \multicolumn{1}{c}{$\text{11.0}_{\pm\text{0.4}}$} & \multicolumn{1}{c}{$\text{11.0}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{10.9}} & \multicolumn{1}{c}{$\text{22.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{15.9}_{\pm\text{2.2}}$} & \multicolumn{1}{c}{$\text{18.8}_{\pm\text{1.6}}$} & \multicolumn{1}{c|}{\text{19.0}} & \multicolumn{1}{c}{$\text{2.2}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{1.7}_{\pm\text{0.5}}$} & \multicolumn{1}{c}{$\text{2.2}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{\text{2.0}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{URM} &\multicolumn{1}{c}{$\text{11.1}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{11.4}_{\pm\text{0.3}}$} & \multicolumn{1}{c}{$\text{11.0}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{11.2}} & \multicolumn{1}{c}{$\text{18.1}_{\pm\text{1.7}}$} & \multicolumn{1}{c}{$\text{18.4}_{\pm\text{1.6}}$} & \multicolumn{1}{c}{$\text{15.7}_{\pm\text{1.8}}$} & \multicolumn{1}{c|}{\text{17.4}} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{1.4}_{\pm\text{0.4}}$} & \multicolumn{1}{c}{$\text{1.6}_{\pm\text{0.6}}$} & \multicolumn{1}{c}{\text{1.8}} \\
\bottomrule 
\\
\end{tabular}
\begin{tabular}{ccc|llll|llll|llll}
\toprule
\multicolumn{15}{c}{Strong MG, Model selection: test-modality validation set (oracle)}\\
\midrule
\multirow{2}{*}{\textbf{Perceptor}}& \multicolumn{2}{c|}{\multirow{2}{*}{\textbf{Method}}} & \multicolumn{4}{c|}{\textbf{ MSR-VTT }}  & \multicolumn{4}{c|}{\textbf{ NYUDv2 }}  & \multicolumn{4}{c}{\textbf{ VGGSound-S }}  \\
\cmidrule{4-15}
& & & \multicolumn{1}{c}{\textbf{Vid}} & \multicolumn{1}{c}{\textbf{Aud}} & \multicolumn{1}{c}{\textbf{Lan}} & \multicolumn{1}{c|}{\textbf{Avg}} & \multicolumn{1}{c}{\textbf{Dep}} & \multicolumn{1}{c}{\textbf{RGB}} & \multicolumn{1}{c}{\textbf{Lan}} & \multicolumn{1}{c|}{\textbf{Avg}} & \multicolumn{1}{c}{\textbf{Vid}} & \multicolumn{1}{c}{\textbf{Aud}} & \multicolumn{1}{c}{\textbf{Lan}} & \multicolumn{1}{c}{\textbf{Avg}} \\
\midrule
\multicolumn{1}{c}{\multirow{13}{*}{\rotatebox{90}{ImageBind}}} & \multicolumn{1}{c}{\multirow{3}{*}{MML}} & \multicolumn{1}{l|}{Concat} &\multicolumn{1}{c}{$\text{11.1}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{11.8}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{11.0}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{11.3}} & \multicolumn{1}{c}{$\text{22.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{22.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{22.4}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{22.3}} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{2.4}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{\text{2.4}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{OGM} &\multicolumn{1}{c}{$\text{11.1}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{11.8}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{11.0}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{11.3}} & \multicolumn{1}{c}{$\text{22.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{22.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{22.4}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{22.3}} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{\text{2.3}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{DLMG} &\multicolumn{1}{c}{$\text{11.1}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{11.8}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{11.0}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{11.3}} & \multicolumn{1}{c}{$\text{22.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{22.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{22.4}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{22.3}} & \multicolumn{1}{c}{$\text{2.2}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{\text{2.3}} \\
\cmidrule{2-15}
\multicolumn{1}{c}{} & \multicolumn{1}{c}{\multirow{10}{*}{DG}} & \multicolumn{1}{l|}{ERM} &\multicolumn{1}{c}{$\text{7.7}_{\pm\text{1.0}}$} & \multicolumn{1}{c}{$\text{7.2}_{\pm\text{0.3}}$} & \multicolumn{1}{c}{$\text{7.8}_{\pm\text{0.6}}$} & \multicolumn{1}{c|}{\text{7.6}} & \multicolumn{1}{c}{$\text{16.3}_{\pm\text{0.6}}$} & \multicolumn{1}{c}{$\text{17.8}_{\pm\text{0.4}}$} & \multicolumn{1}{c}{$\text{6.0}_{\pm\text{4.9}}$} & \multicolumn{1}{c|}{\text{13.4}} & \multicolumn{1}{c}{$\text{1.0}_{\pm\text{0.2}}$} & \multicolumn{1}{c}{$\text{0.5}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{1.8}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{\text{1.1}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{IRM} &\multicolumn{1}{c}{$\text{9.6}_{\pm\text{1.2}}$} & \multicolumn{1}{c}{$\text{8.7}_{\pm\text{0.7}}$} & \multicolumn{1}{c}{$\text{8.9}_{\pm\text{0.6}}$} & \multicolumn{1}{c|}{\text{9.1}} & \multicolumn{1}{c}{$\text{14.6}_{\pm\text{0.2}}$} & \multicolumn{1}{c}{$\text{17.9}_{\pm\text{0.5}}$} & \multicolumn{1}{c}{$\text{18.4}_{\pm\text{1.8}}$} & \multicolumn{1}{c|}{\text{17.0}} & \multicolumn{1}{c}{$\text{1.3}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{1.5}_{\pm\text{0.4}}$} & \multicolumn{1}{c}{$\text{2.2}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{\text{1.6}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{Mixup} &\multicolumn{1}{c}{$\text{8.5}_{\pm\text{0.7}}$} & \multicolumn{1}{c}{$\text{8.3}_{\pm\text{1.1}}$} & \multicolumn{1}{c}{$\text{7.3}_{\pm\text{1.4}}$} & \multicolumn{1}{c|}{\text{8.0}} & \multicolumn{1}{c}{$\text{18.5}_{\pm\text{0.2}}$} & \multicolumn{1}{c}{$\text{18.6}_{\pm\text{1.0}}$} & \multicolumn{1}{c}{$\text{7.9}_{\pm\text{1.8}}$} & \multicolumn{1}{c|}{\text{15.0}} & \multicolumn{1}{c}{$\text{1.1}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{0.8}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{1.0}_{\pm\text{0.5}}$} & \multicolumn{1}{c}{\text{1.0}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{CDANN} &\multicolumn{1}{c}{$\text{9.3}_{\pm\text{1.4}}$} & \multicolumn{1}{c}{$\text{9.4}_{\pm\text{1.2}}$} & \multicolumn{1}{c}{$\text{9.5}_{\pm\text{0.7}}$} & \multicolumn{1}{c|}{\text{9.4}} & \multicolumn{1}{c}{$\text{16.0}_{\pm\text{0.8}}$} & \multicolumn{1}{c}{$\text{18.7}_{\pm\text{0.4}}$} & \multicolumn{1}{c}{$\text{19.5}_{\pm\text{1.2}}$} & \multicolumn{1}{c|}{\text{18.1}} & \multicolumn{1}{c}{$\text{1.2}_{\pm\text{0.4}}$} & \multicolumn{1}{c}{$\text{1.4}_{\pm\text{0.5}}$} & \multicolumn{1}{c}{$\text{1.8}_{\pm\text{0.4}}$} & \multicolumn{1}{c}{\text{1.5}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{SagNet} &\multicolumn{1}{c}{$\text{8.0}_{\pm\text{1.3}}$} & \multicolumn{1}{c}{$\text{8.9}_{\pm\text{1.3}}$} & \multicolumn{1}{c}{$\text{7.0}_{\pm\text{1.7}}$} & \multicolumn{1}{c|}{\text{8.0}} & \multicolumn{1}{c}{$\text{16.4}_{\pm\text{0.8}}$} & \multicolumn{1}{c}{$\text{19.1}_{\pm\text{0.4}}$} & \multicolumn{1}{c}{$\text{9.4}_{\pm\text{5.5}}$} & \multicolumn{1}{c|}{\text{15.0}} & \multicolumn{1}{c}{$\text{1.1}_{\pm\text{0.5}}$} & \multicolumn{1}{c}{$\text{1.1}_{\pm\text{0.5}}$} & \multicolumn{1}{c}{$\text{2.0}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{\text{1.4}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{IB$_\text{ERM}$} &\multicolumn{1}{c}{$\text{9.5}_{\pm\text{1.3}}$} & \multicolumn{1}{c}{$\text{9.3}_{\pm\text{1.3}}$} & \multicolumn{1}{c}{$\text{9.9}_{\pm\text{0.7}}$} & \multicolumn{1}{c|}{\text{9.6}} & \multicolumn{1}{c}{$\text{21.0}_{\pm\text{1.0}}$} & \multicolumn{1}{c}{$\text{21.4}_{\pm\text{0.7}}$} & \multicolumn{1}{c}{$\text{17.6}_{\pm\text{3.9}}$} & \multicolumn{1}{c|}{\text{20.0}} & \multicolumn{1}{c}{$\text{1.9}_{\pm\text{0.4}}$} & \multicolumn{1}{c}{$\text{1.8}_{\pm\text{0.5}}$} & \multicolumn{1}{c}{$\text{2.5}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{\text{2.1}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{CondCAD} &\multicolumn{1}{c}{$\text{11.2}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{11.2}_{\pm\text{0.5}}$} & \multicolumn{1}{c}{$\text{11.0}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{11.1}} & \multicolumn{1}{c}{$\text{19.8}_{\pm\text{1.2}}$} & \multicolumn{1}{c}{$\text{22.2}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{22.4}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{21.5}} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{2.0}_{\pm\text{0.4}}$} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{\text{2.2}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{EQRM} &\multicolumn{1}{c}{$\text{7.4}_{\pm\text{0.8}}$} & \multicolumn{1}{c}{$\text{7.4}_{\pm\text{0.4}}$} & \multicolumn{1}{c}{$\text{6.8}_{\pm\text{0.4}}$} & \multicolumn{1}{c|}{\text{7.2}} & \multicolumn{1}{c}{$\text{15.9}_{\pm\text{0.2}}$} & \multicolumn{1}{c}{$\text{18.8}_{\pm\text{0.3}}$} & \multicolumn{1}{c}{$\text{16.1}_{\pm\text{7.8}}$} & \multicolumn{1}{c|}{\text{16.9}} & \multicolumn{1}{c}{$\text{0.7}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{0.8}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{1.9}_{\pm\text{0.3}}$} & \multicolumn{1}{c}{\text{1.1}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{ERM++} &\multicolumn{1}{c}{$\text{10.0}_{\pm\text{0.3}}$} & \multicolumn{1}{c}{$\text{9.2}_{\pm\text{0.3}}$} & \multicolumn{1}{c}{$\text{8.8}_{\pm\text{0.3}}$} & \multicolumn{1}{c|}{\text{9.3}} & \multicolumn{1}{c}{$\text{19.6}_{\pm\text{1.1}}$} & \multicolumn{1}{c}{$\text{20.7}_{\pm\text{0.7}}$} & \multicolumn{1}{c}{$\text{19.9}_{\pm\text{1.6}}$} & \multicolumn{1}{c|}{\text{20.1}} & \multicolumn{1}{c}{$\text{1.2}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{1.0}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{1.8}_{\pm\text{0.5}}$} & \multicolumn{1}{c}{\text{1.3}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{URM} &\multicolumn{1}{c}{$\text{6.8}_{\pm\text{0.6}}$} & \multicolumn{1}{c}{$\text{7.9}_{\pm\text{0.3}}$} & \multicolumn{1}{c}{$\text{8.0}_{\pm\text{0.9}}$} & \multicolumn{1}{c|}{\text{7.6}} & \multicolumn{1}{c}{$\text{19.6}_{\pm\text{0.9}}$} & \multicolumn{1}{c}{$\text{21.0}_{\pm\text{0.6}}$} & \multicolumn{1}{c}{$\text{20.7}_{\pm\text{8.4}}$} & \multicolumn{1}{c|}{\text{20.4}} & \multicolumn{1}{c}{$\text{0.9}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{0.8}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{1.5}_{\pm\text{0.4}}$} & \multicolumn{1}{c}{\text{1.0}} \\
\midrule
\multicolumn{1}{c}{\multirow{13}{*}{\rotatebox{90}{LanguageBind}}} & \multicolumn{1}{c}{\multirow{3}{*}{MML}} & \multicolumn{1}{l|}{Concat} &\multicolumn{1}{c}{$\text{11.1}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{11.8}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{11.0}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{11.3}} & \multicolumn{1}{c}{$\text{22.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{22.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{22.4}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{22.3}} & \multicolumn{1}{c}{$\text{2.2}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{2.4}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{\text{2.3}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{OGM} &\multicolumn{1}{c}{$\text{11.1}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{11.8}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{11.0}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{11.3}} & \multicolumn{1}{c}{$\text{22.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{22.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{22.4}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{22.3}} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{\text{2.3}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{DLMG} &\multicolumn{1}{c}{$\text{11.1}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{11.8}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{11.0}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{11.3}} & \multicolumn{1}{c}{$\text{22.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{22.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{22.4}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{22.3}} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{2.4}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{\text{2.4}} \\
\cmidrule{2-15}
\multicolumn{1}{c}{} & \multicolumn{1}{c}{\multirow{10}{*}{DG}} & \multicolumn{1}{l|}{ERM} &\multicolumn{1}{c}{$\text{6.6}_{\pm\text{0.7}}$} & \multicolumn{1}{c}{$\text{5.6}_{\pm\text{0.5}}$} & \multicolumn{1}{c}{$\text{7.4}_{\pm\text{1.0}}$} & \multicolumn{1}{c|}{\text{6.5}} & \multicolumn{1}{c}{$\text{14.8}_{\pm\text{1.9}}$} & \multicolumn{1}{c}{$\text{12.4}_{\pm\text{1.9}}$} & \multicolumn{1}{c}{$\text{18.9}_{\pm\text{6.9}}$} & \multicolumn{1}{c|}{\text{15.4}} & \multicolumn{1}{c}{$\text{0.5}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{0.8}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{0.7}_{\pm\text{0.2}}$} & \multicolumn{1}{c}{\text{0.7}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{IRM} &\multicolumn{1}{c}{$\text{10.3}_{\pm\text{0.5}}$} & \multicolumn{1}{c}{$\text{8.4}_{\pm\text{1.6}}$} & \multicolumn{1}{c}{$\text{9.6}_{\pm\text{0.7}}$} & \multicolumn{1}{c|}{\text{9.4}} & \multicolumn{1}{c}{$\text{17.0}_{\pm\text{0.6}}$} & \multicolumn{1}{c}{$\text{15.3}_{\pm\text{1.5}}$} & \multicolumn{1}{c}{$\text{26.2}_{\pm\text{3.1}}$} & \multicolumn{1}{c|}{\text{19.5}} & \multicolumn{1}{c}{$\text{1.5}_{\pm\text{0.4}}$} & \multicolumn{1}{c}{$\text{1.4}_{\pm\text{0.4}}$} & \multicolumn{1}{c}{$\text{1.5}_{\pm\text{0.2}}$} & \multicolumn{1}{c}{\text{1.5}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{Mixup} &\multicolumn{1}{c}{$\text{8.7}_{\pm\text{0.9}}$} & \multicolumn{1}{c}{$\text{6.3}_{\pm\text{0.6}}$} & \multicolumn{1}{c}{$\text{8.5}_{\pm\text{0.9}}$} & \multicolumn{1}{c|}{\text{7.8}} & \multicolumn{1}{c}{$\text{11.1}_{\pm\text{3.1}}$} & \multicolumn{1}{c}{$\text{10.8}_{\pm\text{1.7}}$} & \multicolumn{1}{c}{$\text{18.0}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{13.3}} & \multicolumn{1}{c}{$\text{0.6}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{0.6}_{\pm\text{0.2}}$} & \multicolumn{1}{c}{$\text{1.0}_{\pm\text{0.2}}$} & \multicolumn{1}{c}{\text{0.7}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{CDANN} &\multicolumn{1}{c}{$\text{8.8}_{\pm\text{1.2}}$} & \multicolumn{1}{c}{$\text{8.9}_{\pm\text{1.5}}$} & \multicolumn{1}{c}{$\text{9.0}_{\pm\text{1.3}}$} & \multicolumn{1}{c|}{\text{8.9}} & \multicolumn{1}{c}{$\text{5.7}_{\pm\text{0.2}}$} & \multicolumn{1}{c}{$\text{12.7}_{\pm\text{2.3}}$} & \multicolumn{1}{c}{$\text{18.7}_{\pm\text{0.6}}$} & \multicolumn{1}{c|}{\text{12.4}} & \multicolumn{1}{c}{$\text{1.3}_{\pm\text{0.3}}$} & \multicolumn{1}{c}{$\text{1.5}_{\pm\text{0.4}}$} & \multicolumn{1}{c}{$\text{1.5}_{\pm\text{0.3}}$} & \multicolumn{1}{c}{\text{1.4}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{SagNet} &\multicolumn{1}{c}{$\text{8.1}_{\pm\text{1.3}}$} & \multicolumn{1}{c}{$\text{9.9}_{\pm\text{1.5}}$} & \multicolumn{1}{c}{$\text{10.6}_{\pm\text{0.3}}$} & \multicolumn{1}{c|}{\text{9.5}} & \multicolumn{1}{c}{$\text{13.0}_{\pm\text{2.9}}$} & \multicolumn{1}{c}{$\text{16.3}_{\pm\text{2.7}}$} & \multicolumn{1}{c}{$\text{23.7}_{\pm\text{1.0}}$} & \multicolumn{1}{c|}{\text{17.7}} & \multicolumn{1}{c}{$\text{1.1}_{\pm\text{0.5}}$} & \multicolumn{1}{c}{$\text{1.1}_{\pm\text{0.5}}$} & \multicolumn{1}{c}{$\text{1.4}_{\pm\text{0.4}}$} & \multicolumn{1}{c}{\text{1.2}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{IB$_\text{ERM}$} &\multicolumn{1}{c}{$\text{10.0}_{\pm\text{0.7}}$} & \multicolumn{1}{c}{$\text{9.4}_{\pm\text{1.3}}$} & \multicolumn{1}{c}{$\text{9.3}_{\pm\text{1.4}}$} & \multicolumn{1}{c|}{\text{9.5}} & \multicolumn{1}{c}{$\text{20.8}_{\pm\text{1.2}}$} & \multicolumn{1}{c}{$\text{20.2}_{\pm\text{1.7}}$} & \multicolumn{1}{c}{$\text{20.9}_{\pm\text{1.2}}$} & \multicolumn{1}{c|}{\text{20.6}} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{2.5}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{1.8}_{\pm\text{0.5}}$} & \multicolumn{1}{c}{\text{2.2}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{CondCAD} &\multicolumn{1}{c}{$\text{11.1}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{11.8}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{11.0}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{11.3}} & \multicolumn{1}{c}{$\text{19.8}_{\pm\text{1.0}}$} & \multicolumn{1}{c}{$\text{22.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{22.4}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{21.5}} & \multicolumn{1}{c}{$\text{1.9}_{\pm\text{0.3}}$} & \multicolumn{1}{c}{$\text{2.1}_{\pm\text{0.3}}$} & \multicolumn{1}{c}{$\text{2.4}_{\pm\text{0.6}}$} & \multicolumn{1}{c}{\text{2.1}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{EQRM} &\multicolumn{1}{c}{$\text{8.4}_{\pm\text{0.7}}$} & \multicolumn{1}{c}{$\text{5.9}_{\pm\text{0.8}}$} & \multicolumn{1}{c}{$\text{7.3}_{\pm\text{0.7}}$} & \multicolumn{1}{c|}{\text{7.2}} & \multicolumn{1}{c}{$\text{12.8}_{\pm\text{1.8}}$} & \multicolumn{1}{c}{$\text{17.4}_{\pm\text{0.9}}$} & \multicolumn{1}{c}{$\text{20.7}_{\pm\text{2.2}}$} & \multicolumn{1}{c|}{\text{16.9}} & \multicolumn{1}{c}{$\text{0.5}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{0.6}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{1.1}_{\pm\text{0.4}}$} & \multicolumn{1}{c}{\text{0.8}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{ERM++} &\multicolumn{1}{c}{$\text{10.2}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{8.4}_{\pm\text{0.7}}$} & \multicolumn{1}{c}{$\text{9.6}_{\pm\text{0.5}}$} & \multicolumn{1}{c|}{\text{9.4}} & \multicolumn{1}{c}{$\text{18.1}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{18.9}_{\pm\text{1.5}}$} & \multicolumn{1}{c}{$\text{20.9}_{\pm\text{1.2}}$} & \multicolumn{1}{c|}{\text{19.3}} & \multicolumn{1}{c}{$\text{1.1}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{1.1}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{2.8}_{\pm\text{1.2}}$} & \multicolumn{1}{c}{\text{1.7}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{URM} &\multicolumn{1}{c}{$\text{7.3}_{\pm\text{1.0}}$} & \multicolumn{1}{c}{$\text{6.2}_{\pm\text{0.2}}$} & \multicolumn{1}{c}{$\text{7.4}_{\pm\text{1.0}}$} & \multicolumn{1}{c|}{\text{7.0}} & \multicolumn{1}{c}{$\text{18.0}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{19.1}_{\pm\text{0.8}}$} & \multicolumn{1}{c}{$\text{17.8}_{\pm\text{2.2}}$} & \multicolumn{1}{c|}{\text{18.3}} & \multicolumn{1}{c}{$\text{0.7}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{0.7}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{1.1}_{\pm\text{0.2}}$} & \multicolumn{1}{c}{\text{0.9}} \\
\midrule
\multicolumn{1}{c}{\multirow{13}{*}{\rotatebox{90}{UniBind}}} & \multicolumn{1}{c}{\multirow{3}{*}{MML}} & \multicolumn{1}{l|}{Concat} &\multicolumn{1}{c}{$\text{11.1}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{11.8}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{11.0}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{11.3}} & \multicolumn{1}{c}{$\text{22.5}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{22.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{22.4}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{22.4}} & \multicolumn{1}{c}{$\text{2.2}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{\text{2.3}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{OGM} &\multicolumn{1}{c}{$\text{11.1}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{11.8}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{11.0}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{11.3}} & \multicolumn{1}{c}{$\text{22.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{22.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{22.4}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{22.3}} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{\text{2.3}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{DLMG} &\multicolumn{1}{c}{$\text{11.1}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{11.8}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{11.0}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{11.3}} & \multicolumn{1}{c}{$\text{22.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{22.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{22.4}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{22.3}} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{\text{2.3}} \\
\cmidrule{2-15}
\multicolumn{1}{c}{} & \multicolumn{1}{c}{\multirow{10}{*}{DG}} & \multicolumn{1}{l|}{ERM} &\multicolumn{1}{c}{$\text{7.2}_{\pm\text{1.0}}$} & \multicolumn{1}{c}{$\text{7.2}_{\pm\text{0.3}}$} & \multicolumn{1}{c}{$\text{8.6}_{\pm\text{0.7}}$} & \multicolumn{1}{c|}{\text{7.7}} & \multicolumn{1}{c}{$\text{11.4}_{\pm\text{0.7}}$} & \multicolumn{1}{c}{$\text{16.0}_{\pm\text{0.5}}$} & \multicolumn{1}{c}{$\text{6.1}_{\pm\text{4.8}}$} & \multicolumn{1}{c|}{\text{11.2}} & \multicolumn{1}{c}{$\text{0.9}_{\pm\text{0.2}}$} & \multicolumn{1}{c}{$\text{0.6}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{1.7}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{\text{1.1}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{IRM} &\multicolumn{1}{c}{$\text{9.1}_{\pm\text{1.3}}$} & \multicolumn{1}{c}{$\text{8.7}_{\pm\text{0.8}}$} & \multicolumn{1}{c}{$\text{8.9}_{\pm\text{0.7}}$} & \multicolumn{1}{c|}{\text{8.9}} & \multicolumn{1}{c}{$\text{14.6}_{\pm\text{3.2}}$} & \multicolumn{1}{c}{$\text{15.7}_{\pm\text{1.0}}$} & \multicolumn{1}{c}{$\text{18.8}_{\pm\text{1.5}}$} & \multicolumn{1}{c|}{\text{16.4}} & \multicolumn{1}{c}{$\text{1.1}_{\pm\text{0.3}}$} & \multicolumn{1}{c}{$\text{1.5}_{\pm\text{0.4}}$} & \multicolumn{1}{c}{$\text{2.2}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{\text{1.6}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{Mixup} &\multicolumn{1}{c}{$\text{8.0}_{\pm\text{1.0}}$} & \multicolumn{1}{c}{$\text{8.7}_{\pm\text{0.9}}$} & \multicolumn{1}{c}{$\text{8.1}_{\pm\text{0.9}}$} & \multicolumn{1}{c|}{\text{8.2}} & \multicolumn{1}{c}{$\text{11.8}_{\pm\text{1.4}}$} & \multicolumn{1}{c}{$\text{14.7}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{12.3}_{\pm\text{4.6}}$} & \multicolumn{1}{c|}{\text{12.9}} & \multicolumn{1}{c}{$\text{1.1}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{0.6}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{1.0}_{\pm\text{0.4}}$} & \multicolumn{1}{c}{\text{0.9}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{CDANN} &\multicolumn{1}{c}{$\text{9.3}_{\pm\text{1.4}}$} & \multicolumn{1}{c}{$\text{9.4}_{\pm\text{1.2}}$} & \multicolumn{1}{c}{$\text{9.5}_{\pm\text{0.7}}$} & \multicolumn{1}{c|}{\text{9.4}} & \multicolumn{1}{c}{$\text{12.0}_{\pm\text{1.0}}$} & \multicolumn{1}{c}{$\text{16.2}_{\pm\text{1.2}}$} & \multicolumn{1}{c}{$\text{21.2}_{\pm\text{1.4}}$} & \multicolumn{1}{c|}{\text{16.5}} & \multicolumn{1}{c}{$\text{1.3}_{\pm\text{0.4}}$} & \multicolumn{1}{c}{$\text{1.4}_{\pm\text{0.5}}$} & \multicolumn{1}{c}{$\text{2.7}_{\pm\text{0.2}}$} & \multicolumn{1}{c}{\text{1.8}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{SagNet} &\multicolumn{1}{c}{$\text{8.2}_{\pm\text{1.2}}$} & \multicolumn{1}{c}{$\text{8.7}_{\pm\text{1.3}}$} & \multicolumn{1}{c}{$\text{6.9}_{\pm\text{1.7}}$} & \multicolumn{1}{c|}{\text{7.9}} & \multicolumn{1}{c}{$\text{13.3}_{\pm\text{1.1}}$} & \multicolumn{1}{c}{$\text{17.2}_{\pm\text{1.0}}$} & \multicolumn{1}{c}{$\text{10.1}_{\pm\text{5.4}}$} & \multicolumn{1}{c|}{\text{13.5}} & \multicolumn{1}{c}{$\text{1.0}_{\pm\text{0.6}}$} & \multicolumn{1}{c}{$\text{1.1}_{\pm\text{0.5}}$} & \multicolumn{1}{c}{$\text{2.0}_{\pm\text{0.2}}$} & \multicolumn{1}{c}{\text{1.4}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{IB$_\text{ERM}$} &\multicolumn{1}{c}{$\text{9.4}_{\pm\text{1.3}}$} & \multicolumn{1}{c}{$\text{9.3}_{\pm\text{1.3}}$} & \multicolumn{1}{c}{$\text{9.9}_{\pm\text{0.7}}$} & \multicolumn{1}{c|}{\text{9.6}} & \multicolumn{1}{c}{$\text{20.8}_{\pm\text{0.7}}$} & \multicolumn{1}{c}{$\text{20.3}_{\pm\text{1.5}}$} & \multicolumn{1}{c}{$\text{17.4}_{\pm\text{4.1}}$} & \multicolumn{1}{c|}{\text{19.5}} & \multicolumn{1}{c}{$\text{1.9}_{\pm\text{0.4}}$} & \multicolumn{1}{c}{$\text{1.7}_{\pm\text{0.5}}$} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{\text{2.0}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{CondCAD} &\multicolumn{1}{c}{$\text{11.2}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{11.2}_{\pm\text{0.5}}$} & \multicolumn{1}{c}{$\text{11.0}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{11.1}} & \multicolumn{1}{c}{$\text{19.7}_{\pm\text{1.0}}$} & \multicolumn{1}{c}{$\text{22.2}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{22.4}_{\pm\text{0.0}}$} & \multicolumn{1}{c|}{\text{21.5}} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{1.9}_{\pm\text{0.4}}$} & \multicolumn{1}{c}{$\text{2.3}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{\text{2.2}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{EQRM} &\multicolumn{1}{c}{$\text{7.1}_{\pm\text{0.8}}$} & \multicolumn{1}{c}{$\text{7.3}_{\pm\text{0.3}}$} & \multicolumn{1}{c}{$\text{6.8}_{\pm\text{0.4}}$} & \multicolumn{1}{c|}{\text{7.1}} & \multicolumn{1}{c}{$\text{11.5}_{\pm\text{0.5}}$} & \multicolumn{1}{c}{$\text{18.0}_{\pm\text{0.2}}$} & \multicolumn{1}{c}{$\text{21.6}_{\pm\text{3.0}}$} & \multicolumn{1}{c|}{\text{17.0}} & \multicolumn{1}{c}{$\text{0.6}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{0.8}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{2.0}_{\pm\text{0.3}}$} & \multicolumn{1}{c}{\text{1.1}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{ERM++} &\multicolumn{1}{c}{$\text{9.9}_{\pm\text{0.3}}$} & \multicolumn{1}{c}{$\text{9.2}_{\pm\text{0.3}}$} & \multicolumn{1}{c}{$\text{8.7}_{\pm\text{0.1}}$} & \multicolumn{1}{c|}{\text{9.3}} & \multicolumn{1}{c}{$\text{16.0}_{\pm\text{1.1}}$} & \multicolumn{1}{c}{$\text{18.8}_{\pm\text{0.4}}$} & \multicolumn{1}{c}{$\text{22.3}_{\pm\text{2.0}}$} & \multicolumn{1}{c|}{\text{19.0}} & \multicolumn{1}{c}{$\text{1.2}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{1.1}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{1.4}_{\pm\text{0.4}}$} & \multicolumn{1}{c}{\text{1.2}} \\
\multicolumn{1}{c}{} &  & \multicolumn{1}{l|}{URM} &\multicolumn{1}{c}{$\text{7.0}_{\pm\text{0.7}}$} & \multicolumn{1}{c}{$\text{7.8}_{\pm\text{0.4}}$} & \multicolumn{1}{c}{$\text{7.5}_{\pm\text{0.7}}$} & \multicolumn{1}{c|}{\text{7.4}} & \multicolumn{1}{c}{$\text{16.2}_{\pm\text{0.4}}$} & \multicolumn{1}{c}{$\text{18.2}_{\pm\text{0.3}}$} & \multicolumn{1}{c}{$\text{14.5}_{\pm\text{2.9}}$} & \multicolumn{1}{c|}{\text{16.3}} & \multicolumn{1}{c}{$\text{0.7}_{\pm\text{0.1}}$} & \multicolumn{1}{c}{$\text{0.7}_{\pm\text{0.0}}$} & \multicolumn{1}{c}{$\text{1.3}_{\pm\text{0.3}}$} & \multicolumn{1}{c}{\text{0.9}} \\
\bottomrule 
\\
\end{tabular}
